Chained Gaussian Processes

Gaussian process models are flexible, Bayesian non-parametric approaches to regression. Properties of multivariate Gaussians mean that they can be combined linearly in the manner of additive models and via a link function (like in generalized linear models) to handle non-Gaussian data. However, the link function formalism is restrictive, link functions are always invertible and must convert a parameter of interest to a linear combination of the underlying processes. There are many likelihoods and models where a non-linear combination is more appropriate. We term these more general models Chained Gaussian Processes: the transformation of the GPs to the likelihood parameters will not generally be invertible, and that implies that linearisation would only be possible with multiple (localized) links, i.e. a chain. We develop an approximate inference procedure for Chained GPs that is scalable and applicable to any factorized likelihood. We demonstrate the approximation on a range of likelihood functions.

==> MCvsQuad_abslog_stut_far_tail.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.746280975354539,0.597500617164436,0.30804265714901}
\definecolor{color0}{rgb}{0.905161981227416,0.598380251001398,0.647697593405308}
\definecolor{color3}{rgb}{0.302374718230322,0.665992506959469,0.556107534364849}
\definecolor{color2}{rgb}{0.527490561893871,0.641315758478249,0.288036710375329}
\definecolor{color5}{rgb}{0.636532395751134,0.684022801195245,0.906653468014052}
\definecolor{color4}{rgb}{0.320988461563147,0.661205670650614,0.709640862963945}
\definecolor{color7}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color6}{rgb}{0.891978225165226,0.552570598403831,0.86958554347049}

\begin{axis}[
title={},
xlabel={Function evaluations},
ylabel={Absolute error from MC ground truth},
xmin=0.5, xmax=7.5,
ymin=1e-06, ymax=4,
ymode=log,
xtick={1,2,3,4,5,6,7},
xticklabels={4,16,64,256,1024,4096,16384},
ymajorgrids
]
\path [draw=white!27.880574065607327!black, fill=color0] (axis cs:0.6,0.287455135014093)--(axis cs:1.4,0.287455135014093)--(axis cs:1.4,0.953606572822116)--(axis cs:0.6,0.953606572822116)--(axis cs:0.6,0.287455135014093)--cycle;

\path [draw=white!27.880574065607327!black, fill=color1] (axis cs:1.6,0.133409057777616)--(axis cs:2.4,0.133409057777616)--(axis cs:2.4,0.482600227285879)--(axis cs:1.6,0.482600227285879)--(axis cs:1.6,0.133409057777616)--cycle;

\path [draw=white!27.880574065607327!black, fill=color2] (axis cs:2.6,0.0631344847046607)--(axis cs:3.4,0.0631344847046607)--(axis cs:3.4,0.245738130915555)--(axis cs:2.6,0.245738130915555)--(axis cs:2.6,0.0631344847046607)--cycle;

\path [draw=white!27.880574065607327!black, fill=color3] (axis cs:3.6,0.0339496803830712)--(axis cs:4.4,0.0339496803830712)--(axis cs:4.4,0.118799956768461)--(axis cs:3.6,0.118799956768461)--(axis cs:3.6,0.0339496803830712)--cycle;

\path [draw=white!27.880574065607327!black, fill=color4] (axis cs:4.6,0.0171172103911773)--(axis cs:5.4,0.0171172103911773)--(axis cs:5.4,0.0611578467494701)--(axis cs:4.6,0.0611578467494701)--(axis cs:4.6,0.0171172103911773)--cycle;

\path [draw=white!27.880574065607327!black, fill=color5] (axis cs:5.6,0.0083553750308777)--(axis cs:6.4,0.0083553750308777)--(axis cs:6.4,0.0310021650013877)--(axis cs:5.6,0.0310021650013877)--(axis cs:5.6,0.0083553750308777)--cycle;

\path [draw=white!27.880574065607327!black, fill=color6] (axis cs:6.6,0.00442901049659145)--(axis cs:7.4,0.00442901049659145)--(axis cs:7.4,0.015353712625369)--(axis cs:6.6,0.015353712625369)--(axis cs:6.6,0.00442901049659145)--cycle;

\addplot [white!27.880574065607327!black]
coordinates {
(1,0.287455135014093)
(1,0.0023919628849316)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1,0.953606572822116)
(1,1.93626961480811)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.8,0.0023919628849316)
(1.2,0.0023919628849316)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.8,1.93626961480811)
(1.2,1.93626961480811)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.6,0.576456809242779)
(1.4,0.576456809242779)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(1,2.97435721627775)
(1,2.05250544744352)
(1,2.51361132334875)
(1,2.42441011328519)
(1,1.98294779432464)
(1,2.58991201720066)
(1,2.73845653568666)
(1,2.36425507742389)
(1,2.75961896387491)
(1,2.19496635314738)
(1,2.2213520183345)
(1,3.04266675280452)
(1,3.28766179498451)
(1,1.9895428559456)
(1,2.74011570650313)
(1,2.20771596078942)
(1,2.6214606195864)
(1,2.48271043048763)
(1,2.01615476116524)
(1,2.03289838284101)
(1,2.094327035185)
(1,2.29629182734031)
(1,2.15439964041803)
(1,2.10113451007016)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2,0.133409057777616)
(2,0.000220014918406619)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2,0.482600227285879)
(2,0.993444603234559)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.8,0.000220014918406619)
(2.2,0.000220014918406619)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.8,0.993444603234559)
(2.2,0.993444603234559)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.6,0.28822849224348)
(2.4,0.28822849224348)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(2,1.50294474253554)
(2,1.1067055109873)
(2,1.03856624559046)
(2,1.35245404404516)
(2,1.07029036968365)
(2,1.12059046864932)
(2,1.0979011019715)
(2,1.08813108941554)
(2,1.32011947560723)
(2,1.07296660447789)
(2,1.12917698306112)
(2,1.13735384034479)
(2,1.40696078666533)
(2,1.15056385502136)
(2,1.20197483203175)
(2,1.24086649330123)
(2,1.10984880644534)
(2,1.07776937203385)
(2,1.16097148878827)
(2,1.10322808627822)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3,0.0631344847046607)
(3,5.89205633425572e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3,0.245738130915555)
(3,0.513222235813182)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.8,5.89205633425572e-05)
(3.2,5.89205633425572e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.8,0.513222235813182)
(3.2,0.513222235813182)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.6,0.137078976892573)
(3.4,0.137078976892573)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(3,0.556505708996656)
(3,0.591157917306413)
(3,0.586442711575177)
(3,0.66686862860294)
(3,0.538408404019413)
(3,0.633250784715751)
(3,0.537325733724798)
(3,0.588238924142496)
(3,0.608358584973671)
(3,0.531480825578142)
(3,0.553514067641484)
(3,0.560022612131018)
(3,0.733088521685054)
(3,0.560343258117943)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4,0.0339496803830712)
(4,6.40194095686831e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4,0.118799956768461)
(4,0.24062436212753)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.8,6.40194095686831e-05)
(4.2,6.40194095686831e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.8,0.24062436212753)
(4.2,0.24062436212753)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.6,0.0698692628996146)
(4.4,0.0698692628996146)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(4,0.255566421991331)
(4,0.319175559858174)
(4,0.247895552640358)
(4,0.265361282457314)
(4,0.255511942161432)
(4,0.262045143947323)
(4,0.353432392237846)
(4,0.299850448805768)
(4,0.284642681947805)
(4,0.283865119324899)
(4,0.25746875107536)
(4,0.262243324806819)
(4,0.290813465740722)
(4,0.255416531187513)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5,0.0171172103911773)
(5,0.000104331650661038)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5,0.0611578467494701)
(5,0.126717972028417)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.8,0.000104331650661038)
(5.2,0.000104331650661038)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.8,0.126717972028417)
(5.2,0.126717972028417)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.6,0.0369494596928615)
(5.4,0.0369494596928615)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(5,0.162438464565895)
(5,0.129727738525911)
(5,0.133530142808435)
(5,0.129386703686297)
(5,0.143065975449114)
(5,0.143332195036391)
(5,0.13043986761172)
(5,0.141322857435462)
(5,0.127896594631839)
(5,0.13244668318748)
(5,0.127651678375941)
(5,0.127305547151782)
(5,0.165114695358905)
(5,0.141027377480871)
(5,0.167599323536454)
(5,0.127262297908781)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6,0.0083553750308777)
(6,6.43225700915906e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6,0.0310021650013877)
(6,0.063504031283967)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.8,6.43225700915906e-05)
(6.2,6.43225700915906e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.8,0.063504031283967)
(6.2,0.063504031283967)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.6,0.0177044492273442)
(6.4,0.0177044492273442)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(6,0.0666807678522635)
(6,0.0776258018189744)
(6,0.069010588706028)
(6,0.0724628046177603)
(6,0.0675545527819934)
(6,0.0720653690563268)
(6,0.0690374173223138)
(6,0.0653099698357989)
(6,0.0744595541303581)
(6,0.0777797650234169)

};
\addplot [white!27.880574065607327!black]
coordinates {
(7,0.00442901049659145)
(7,1.39649904389305e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(7,0.015353712625369)
(7,0.0315455277155868)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.8,1.39649904389305e-05)
(7.2,1.39649904389305e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.8,0.0315455277155868)
(7.2,0.0315455277155868)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.6,0.00905362746469553)
(7.4,0.00905362746469553)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(7,0.0323846733764781)
(7,0.0317429804967358)
(7,0.0525587110666135)
(7,0.032115857074579)
(7,0.032713153443013)
(7,0.0340924828482825)
(7,0.0433186767122945)
(7,0.0327546448755945)
(7,0.0358916872249256)
(7,0.0488053228785194)
(7,0.0339312576346248)
(7,0.0344561995164161)
(7,0.0399144311445526)
(7,0.0351993903585397)
(7,0.0381907203670951)
(7,0.041307607289034)
(7,0.0364099759755688)
(7,0.0479434778207)
(7,0.0327098740509988)

};
\path [draw=white, fill opacity=0] (axis cs:0.5,4.00000000000001)--(axis cs:7.5,4.00000000000001);

\path [draw=white, fill opacity=0] (axis cs:7.5,1.39649904389305e-05)--(axis cs:7.5,4.00000000000001);

\path [draw=white, fill opacity=0] (axis cs:0.5,1.39649904389305e-05)--(axis cs:7.5,1.39649904389305e-05);

\path [draw=white, fill opacity=0] (axis cs:0.5,1.39649904389305e-05)--(axis cs:0.5,4.00000000000001);

\addplot [line width=0.7000000000000001pt, black, fill=red, mark=otimes*, mark size=3, only marks]
coordinates {
(1,0.465852736275124)
(2,0.101278113822196)
(3,0.00447274866132408)
(4,0.0132220548579825)
(5,0.00317381162779218)
(6,0.000341806668637146)
(7,0.000157163276612638)

};
\end{axis}

\end{tikzpicture}


==> MCvsQuad_abslog_stut_mode.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.746280975354539,0.597500617164436,0.30804265714901}
\definecolor{color0}{rgb}{0.905161981227416,0.598380251001398,0.647697593405308}
\definecolor{color3}{rgb}{0.302374718230322,0.665992506959469,0.556107534364849}
\definecolor{color2}{rgb}{0.527490561893871,0.641315758478249,0.288036710375329}
\definecolor{color5}{rgb}{0.636532395751134,0.684022801195245,0.906653468014052}
\definecolor{color4}{rgb}{0.320988461563147,0.661205670650614,0.709640862963945}
\definecolor{color7}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color6}{rgb}{0.891978225165226,0.552570598403831,0.86958554347049}

\begin{axis}[
title={},
xlabel={Function evaluations},
ylabel={Absolute error from MC ground truth},
xmin=0.5, xmax=7.5,
ymin=1e-06, ymax=10,
ymode=log,
xtick={1,2,3,4,5,6,7},
xticklabels={4,16,64,256,1024,4096,16384},
ymajorgrids
]
\path [draw=white!27.880574065607327!black, fill=color0] (axis cs:0.6,0.234785111454259)--(axis cs:1.4,0.234785111454259)--(axis cs:1.4,0.884877641821872)--(axis cs:0.6,0.884877641821872)--(axis cs:0.6,0.234785111454259)--cycle;

\path [draw=white!27.880574065607327!black, fill=color1] (axis cs:1.6,0.134124333071361)--(axis cs:2.4,0.134124333071361)--(axis cs:2.4,0.487647826628701)--(axis cs:1.6,0.487647826628701)--(axis cs:1.6,0.134124333071361)--cycle;

\path [draw=white!27.880574065607327!black, fill=color2] (axis cs:2.6,0.0640625480913102)--(axis cs:3.4,0.0640625480913102)--(axis cs:3.4,0.238579763885784)--(axis cs:2.6,0.238579763885784)--(axis cs:2.6,0.0640625480913102)--cycle;

\path [draw=white!27.880574065607327!black, fill=color3] (axis cs:3.6,0.0329650972567531)--(axis cs:4.4,0.0329650972567531)--(axis cs:4.4,0.116625406708574)--(axis cs:3.6,0.116625406708574)--(axis cs:3.6,0.0329650972567531)--cycle;

\path [draw=white!27.880574065607327!black, fill=color4] (axis cs:4.6,0.0166549052658278)--(axis cs:5.4,0.0166549052658278)--(axis cs:5.4,0.0584655158756484)--(axis cs:4.6,0.0584655158756484)--(axis cs:4.6,0.0166549052658278)--cycle;

\path [draw=white!27.880574065607327!black, fill=color5] (axis cs:5.6,0.00940274257323697)--(axis cs:6.4,0.00940274257323697)--(axis cs:6.4,0.03062497920653)--(axis cs:5.6,0.03062497920653)--(axis cs:5.6,0.00940274257323697)--cycle;

\path [draw=white!27.880574065607327!black, fill=color6] (axis cs:6.6,0.00391306279664793)--(axis cs:7.4,0.00391306279664793)--(axis cs:7.4,0.0145630259000034)--(axis cs:6.6,0.0145630259000034)--(axis cs:6.6,0.00391306279664793)--cycle;

\addplot [white!27.880574065607327!black]
coordinates {
(1,0.234785111454259)
(1,0.0036991956607002)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1,0.884877641821872)
(1,1.8593599432976)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.8,0.0036991956607002)
(1.2,0.0036991956607002)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.8,1.8593599432976)
(1.2,1.8593599432976)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.6,0.510269908298506)
(1.4,0.510269908298506)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(1,2.2054669706253)
(1,1.95296431027883)
(1,1.88446463947493)
(1,2.0501808266126)
(1,2.03363377844847)
(1,2.39063284929953)
(1,2.18252649706302)
(1,2.081613597176)
(1,1.86769288054035)
(1,1.860908692741)
(1,2.14308740019134)
(1,2.87152775774519)
(1,2.49215262556816)
(1,2.71212799401755)
(1,1.93252203263366)
(1,2.41279276496729)
(1,2.01019302470375)
(1,2.14224341077008)
(1,2.13987843130584)
(1,2.9209685661419)
(1,2.03914048019488)
(1,2.2565960088088)
(1,3.04269949567186)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2,0.134124333071361)
(2,0.00145503738439778)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2,0.487647826628701)
(2,1.01082352293816)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.8,0.00145503738439778)
(2.2,0.00145503738439778)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.8,1.01082352293816)
(2.2,1.01082352293816)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.6,0.290619022039643)
(2.4,0.290619022039643)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(2,1.02218313791947)
(2,1.43728776456972)
(2,1.37919528082968)
(2,1.07559547893448)
(2,1.34374966547074)
(2,1.56302974398457)
(2,1.20288732842798)
(2,1.38534823845507)
(2,1.13765039018583)
(2,1.09303902664378)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3,0.0640625480913102)
(3,0.000137590478653582)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3,0.238579763885784)
(3,0.496831062594406)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.8,0.000137590478653582)
(3.2,0.000137590478653582)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.8,0.496831062594406)
(3.2,0.496831062594406)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.6,0.144124835329873)
(3.4,0.144124835329873)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(3,0.512177092943597)
(3,0.544860536341342)
(3,0.526552102041629)
(3,0.641720253638173)
(3,0.542272053091225)
(3,0.532485957604199)
(3,0.668902707259575)
(3,0.507520155570505)
(3,0.781393673002595)
(3,0.616211769809923)
(3,0.52766210415864)
(3,0.508641806192729)
(3,0.612290227877784)
(3,0.558472334196734)
(3,0.595068588137529)
(3,0.520307752930518)
(3,0.521818372717001)
(3,0.649584058160462)
(3,0.583142059442868)
(3,0.52322967584319)
(3,0.556443344800513)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4,0.0329650972567531)
(4,8.62308011084777e-06)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4,0.116625406708574)
(4,0.240168007736501)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.8,8.62308011084777e-06)
(4.2,8.62308011084777e-06)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.8,0.240168007736501)
(4.2,0.240168007736501)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.6,0.0757676243099321)
(4.4,0.0757676243099321)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(4,0.286662596789718)
(4,0.247320960455598)
(4,0.246288995181356)
(4,0.24285870022356)
(4,0.249641963763872)
(4,0.33668231926639)
(4,0.24997919800732)
(4,0.300321159968057)
(4,0.362772396535311)
(4,0.255947288740858)
(4,0.273839969174606)
(4,0.256126555434504)
(4,0.28298679551615)
(4,0.248995496253356)
(4,0.272870688377184)
(4,0.356607879910379)
(4,0.255273243999359)
(4,0.319970767942896)
(4,0.247790644297807)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5,0.0166549052658278)
(5,3.6350937864027e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5,0.0584655158756484)
(5,0.121110346263312)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.8,3.6350937864027e-05)
(5.2,3.6350937864027e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.8,0.121110346263312)
(5.2,0.121110346263312)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.6,0.0347423578511851)
(5.4,0.0347423578511851)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(5,0.131515556660786)
(5,0.154198458335014)
(5,0.160874978484665)
(5,0.147957051391158)
(5,0.141572858367589)
(5,0.12377234292625)
(5,0.124934170199153)
(5,0.13325586662064)
(5,0.132233356207025)
(5,0.125903633914952)
(5,0.123185345153775)
(5,0.124719918332999)
(5,0.148515461828254)
(5,0.148538815035873)
(5,0.159237089848505)
(5,0.140315420606773)
(5,0.148215189391878)
(5,0.137212644370865)
(5,0.156035917164641)
(5,0.131895348047415)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6,0.00940274257323697)
(6,0.000101539581242704)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6,0.03062497920653)
(6,0.0623199189606613)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.8,0.000101539581242704)
(6.2,0.000101539581242704)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.8,0.0623199189606613)
(6.2,0.0623199189606613)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.6,0.0183788415570237)
(6.4,0.0183788415570237)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(6,0.0628327596500417)
(6,0.0696872394193625)
(6,0.0713680662414548)
(6,0.0654466686955955)
(6,0.0772533182548488)
(6,0.0648530886115012)
(6,0.069646399148791)
(6,0.0711761539678361)
(6,0.0749522033318194)
(6,0.0664069748217261)
(6,0.0687814947592947)
(6,0.0665995229205517)
(6,0.0938485681518614)
(6,0.0857263284362009)
(6,0.0636052861285183)
(6,0.0637165443069908)
(6,0.0652161023208376)
(6,0.0727140544389096)
(6,0.0667800118180482)

};
\addplot [white!27.880574065607327!black]
coordinates {
(7,0.00391306279664793)
(7,3.87938031454204e-06)

};
\addplot [white!27.880574065607327!black]
coordinates {
(7,0.0145630259000034)
(7,0.0304731216269136)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.8,3.87938031454204e-06)
(7.2,3.87938031454204e-06)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.8,0.0304731216269136)
(7.2,0.0304731216269136)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.6,0.00841633222922534)
(7.4,0.00841633222922534)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(7,0.0331287187057598)
(7,0.0315595466233121)
(7,0.0319193124193415)
(7,0.0331135581862855)
(7,0.0326915689385317)
(7,0.0357198093511586)
(7,0.0325144277781048)
(7,0.0338301302616153)
(7,0.0308095393851184)
(7,0.0307426714721424)
(7,0.036185219776863)
(7,0.0315840273973839)
(7,0.0307230458290673)
(7,0.0337112063526106)
(7,0.0366697496012382)
(7,0.0371523882748809)
(7,0.0363775408084012)
(7,0.039097396988065)

};
\path [draw=white, fill opacity=0] (axis cs:13,10)--(axis cs:13,10);

\path [draw=white, fill opacity=0] (axis cs:7.5,13)--(axis cs:7.5,13);

\path [draw=white, fill opacity=0] (axis cs:13,1e-06)--(axis cs:13,1e-06);

\path [draw=white, fill opacity=0] (axis cs:0.5,13)--(axis cs:0.5,13);

\addplot [line width=0.7000000000000001pt, black, fill=red, mark=otimes*, mark size=3, only marks]
coordinates {
(1,0.604778172035526)
(2,0.207044003026994)
(3,0.0593870808143736)
(4,0.0131102783399244)
(5,0.00207326874964831)
(6,0.000370154679939505)
(7,0.000302383161406628)
};

\end{axis}

\end{tikzpicture}


==> MCvsQuad_abslog_stut_shoulder.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.746280975354539,0.597500617164436,0.30804265714901}
\definecolor{color0}{rgb}{0.905161981227416,0.598380251001398,0.647697593405308}
\definecolor{color3}{rgb}{0.302374718230322,0.665992506959469,0.556107534364849}
\definecolor{color2}{rgb}{0.527490561893871,0.641315758478249,0.288036710375329}
\definecolor{color5}{rgb}{0.636532395751134,0.684022801195245,0.906653468014052}
\definecolor{color4}{rgb}{0.320988461563147,0.661205670650614,0.709640862963945}
\definecolor{color7}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color6}{rgb}{0.891978225165226,0.552570598403831,0.86958554347049}

\begin{axis}[
title={},
xlabel={Function evaluations},
ylabel={Absolute error from MC ground truth},
xmin=0.5, xmax=7.5,
ymin=1.e-06, ymax=4,
ymode=log,
xtick={1,2,3,4,5,6,7},
xticklabels={4,16,64,256,1024,4096,16384},
ymajorgrids
]
\path [draw=white!27.880574065607327!black, fill=color0] (axis cs:0.6,0.287455135014093)--(axis cs:1.4,0.287455135014093)--(axis cs:1.4,0.953606572822116)--(axis cs:0.6,0.953606572822116)--(axis cs:0.6,0.287455135014093)--cycle;

\path [draw=white!27.880574065607327!black, fill=color1] (axis cs:1.6,0.133409057777616)--(axis cs:2.4,0.133409057777616)--(axis cs:2.4,0.482600227285879)--(axis cs:1.6,0.482600227285879)--(axis cs:1.6,0.133409057777616)--cycle;

\path [draw=white!27.880574065607327!black, fill=color2] (axis cs:2.6,0.0631344847046607)--(axis cs:3.4,0.0631344847046607)--(axis cs:3.4,0.245738130915555)--(axis cs:2.6,0.245738130915555)--(axis cs:2.6,0.0631344847046607)--cycle;

\path [draw=white!27.880574065607327!black, fill=color3] (axis cs:3.6,0.0339496803830712)--(axis cs:4.4,0.0339496803830712)--(axis cs:4.4,0.118799956768461)--(axis cs:3.6,0.118799956768461)--(axis cs:3.6,0.0339496803830712)--cycle;

\path [draw=white!27.880574065607327!black, fill=color4] (axis cs:4.6,0.0171172103911773)--(axis cs:5.4,0.0171172103911773)--(axis cs:5.4,0.0611578467494701)--(axis cs:4.6,0.0611578467494701)--(axis cs:4.6,0.0171172103911773)--cycle;

\path [draw=white!27.880574065607327!black, fill=color5] (axis cs:5.6,0.0083553750308777)--(axis cs:6.4,0.0083553750308777)--(axis cs:6.4,0.0310021650013877)--(axis cs:5.6,0.0310021650013877)--(axis cs:5.6,0.0083553750308777)--cycle;

\path [draw=white!27.880574065607327!black, fill=color6] (axis cs:6.6,0.00442901049659145)--(axis cs:7.4,0.00442901049659145)--(axis cs:7.4,0.015353712625369)--(axis cs:6.6,0.015353712625369)--(axis cs:6.6,0.00442901049659145)--cycle;

\addplot [white!27.880574065607327!black]
coordinates {
(1,0.287455135014093)
(1,0.0023919628849316)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1,0.953606572822116)
(1,1.93626961480811)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.8,0.0023919628849316)
(1.2,0.0023919628849316)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.8,1.93626961480811)
(1.2,1.93626961480811)

};
\addplot [white!27.880574065607327!black]
coordinates {
(0.6,0.576456809242779)
(1.4,0.576456809242779)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(1,2.97435721627775)
(1,2.05250544744352)
(1,2.51361132334875)
(1,2.42441011328519)
(1,1.98294779432464)
(1,2.58991201720066)
(1,2.73845653568666)
(1,2.36425507742389)
(1,2.75961896387491)
(1,2.19496635314738)
(1,2.2213520183345)
(1,3.04266675280452)
(1,3.28766179498451)
(1,1.9895428559456)
(1,2.74011570650313)
(1,2.20771596078942)
(1,2.6214606195864)
(1,2.48271043048763)
(1,2.01615476116524)
(1,2.03289838284101)
(1,2.094327035185)
(1,2.29629182734031)
(1,2.15439964041803)
(1,2.10113451007016)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2,0.133409057777616)
(2,0.000220014918406619)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2,0.482600227285879)
(2,0.993444603234559)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.8,0.000220014918406619)
(2.2,0.000220014918406619)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.8,0.993444603234559)
(2.2,0.993444603234559)

};
\addplot [white!27.880574065607327!black]
coordinates {
(1.6,0.28822849224348)
(2.4,0.28822849224348)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(2,1.50294474253554)
(2,1.1067055109873)
(2,1.03856624559046)
(2,1.35245404404516)
(2,1.07029036968365)
(2,1.12059046864932)
(2,1.0979011019715)
(2,1.08813108941554)
(2,1.32011947560723)
(2,1.07296660447789)
(2,1.12917698306112)
(2,1.13735384034479)
(2,1.40696078666533)
(2,1.15056385502136)
(2,1.20197483203175)
(2,1.24086649330123)
(2,1.10984880644534)
(2,1.07776937203385)
(2,1.16097148878827)
(2,1.10322808627822)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3,0.0631344847046607)
(3,5.89205633425572e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3,0.245738130915555)
(3,0.513222235813182)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.8,5.89205633425572e-05)
(3.2,5.89205633425572e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.8,0.513222235813182)
(3.2,0.513222235813182)

};
\addplot [white!27.880574065607327!black]
coordinates {
(2.6,0.137078976892573)
(3.4,0.137078976892573)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(3,0.556505708996656)
(3,0.591157917306413)
(3,0.586442711575177)
(3,0.66686862860294)
(3,0.538408404019413)
(3,0.633250784715751)
(3,0.537325733724798)
(3,0.588238924142496)
(3,0.608358584973671)
(3,0.531480825578142)
(3,0.553514067641484)
(3,0.560022612131018)
(3,0.733088521685054)
(3,0.560343258117943)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4,0.0339496803830712)
(4,6.40194095686831e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4,0.118799956768461)
(4,0.24062436212753)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.8,6.40194095686831e-05)
(4.2,6.40194095686831e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.8,0.24062436212753)
(4.2,0.24062436212753)

};
\addplot [white!27.880574065607327!black]
coordinates {
(3.6,0.0698692628996146)
(4.4,0.0698692628996146)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(4,0.255566421991331)
(4,0.319175559858174)
(4,0.247895552640358)
(4,0.265361282457314)
(4,0.255511942161432)
(4,0.262045143947323)
(4,0.353432392237846)
(4,0.299850448805768)
(4,0.284642681947805)
(4,0.283865119324899)
(4,0.25746875107536)
(4,0.262243324806819)
(4,0.290813465740722)
(4,0.255416531187513)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5,0.0171172103911773)
(5,0.000104331650661038)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5,0.0611578467494701)
(5,0.126717972028417)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.8,0.000104331650661038)
(5.2,0.000104331650661038)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.8,0.126717972028417)
(5.2,0.126717972028417)

};
\addplot [white!27.880574065607327!black]
coordinates {
(4.6,0.0369494596928615)
(5.4,0.0369494596928615)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(5,0.162438464565895)
(5,0.129727738525911)
(5,0.133530142808435)
(5,0.129386703686297)
(5,0.143065975449114)
(5,0.143332195036391)
(5,0.13043986761172)
(5,0.141322857435462)
(5,0.127896594631839)
(5,0.13244668318748)
(5,0.127651678375941)
(5,0.127305547151782)
(5,0.165114695358905)
(5,0.141027377480871)
(5,0.167599323536454)
(5,0.127262297908781)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6,0.0083553750308777)
(6,6.43225700915906e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6,0.0310021650013877)
(6,0.063504031283967)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.8,6.43225700915906e-05)
(6.2,6.43225700915906e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.8,0.063504031283967)
(6.2,0.063504031283967)

};
\addplot [white!27.880574065607327!black]
coordinates {
(5.6,0.0177044492273442)
(6.4,0.0177044492273442)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(6,0.0666807678522635)
(6,0.0776258018189744)
(6,0.069010588706028)
(6,0.0724628046177603)
(6,0.0675545527819934)
(6,0.0720653690563268)
(6,0.0690374173223138)
(6,0.0653099698357989)
(6,0.0744595541303581)
(6,0.0777797650234169)

};
\addplot [white!27.880574065607327!black]
coordinates {
(7,0.00442901049659145)
(7,1.39649904389305e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(7,0.015353712625369)
(7,0.0315455277155868)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.8,1.39649904389305e-05)
(7.2,1.39649904389305e-05)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.8,0.0315455277155868)
(7.2,0.0315455277155868)

};
\addplot [white!27.880574065607327!black]
coordinates {
(6.6,0.00905362746469553)
(7.4,0.00905362746469553)

};
\addplot [line width=0.7000000000000001pt, white!27.880574065607327!black, mark=diamond, mark size=1]
coordinates {
(7,0.0323846733764781)
(7,0.0317429804967358)
(7,0.0525587110666135)
(7,0.032115857074579)
(7,0.032713153443013)
(7,0.0340924828482825)
(7,0.0433186767122945)
(7,0.0327546448755945)
(7,0.0358916872249256)
(7,0.0488053228785194)
(7,0.0339312576346248)
(7,0.0344561995164161)
(7,0.0399144311445526)
(7,0.0351993903585397)
(7,0.0381907203670951)
(7,0.041307607289034)
(7,0.0364099759755688)
(7,0.0479434778207)
(7,0.0327098740509988)

};
\path [draw=white, fill opacity=0] (axis cs:0.5,4.00000000000001)--(axis cs:7.5,4.00000000000001);

\path [draw=white, fill opacity=0] (axis cs:7.5,1.39649904389305e-05)--(axis cs:7.5,4.00000000000001);

\path [draw=white, fill opacity=0] (axis cs:0.5,1.39649904389305e-05)--(axis cs:7.5,1.39649904389305e-05);

\path [draw=white, fill opacity=0] (axis cs:0.5,1.39649904389305e-05)--(axis cs:0.5,4.00000000000001);

\addplot [line width=0.7000000000000001pt, black, fill=red, mark=otimes*, mark size=3, only marks]
coordinates {
(1,0.465852736275124)
(2,0.101278113822196)
(3,0.00447274866132408)
(4,0.0132220548579825)
(5,0.00317381162779218)
(6,0.000341806668637146)
(7,0.000157163276612638)

};

\end{axis}

\end{tikzpicture}


==> MCvsQuad_stut_process.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={},
xmin=0.5, xmax=3.1,
ymin=-2, ymax=3.8,
axis on top
]
\addplot [black, mark=x, mark size=3, only marks]
coordinates {
(2.22044604925031e-16,-1.15526812879215)
(0.0505050505050507,-0.455603574835957)
(0.101010101010101,-1.05388458995789)
(0.151515151515152,-0.502160849508027)
(0.202020202020202,0.547051016667907)
(0.252525252525253,3.83389008312051)
(0.303030303030303,-1.11859680756918)
(0.353535353535354,0.707873968044936)
(0.404040404040404,-0.107851390131399)
(0.454545454545455,0.273581136078323)
(0.505050505050505,-2.85381772574014)
(0.555555555555556,0.104627823715792)
(0.606060606060606,0.88461816210024)
(0.656565656565657,1.54757827990498)
(0.707070707070707,-0.185579453518398)
(0.757575757575758,-1.69777041339634)
(0.808080808080809,0.379635073078494)
(0.858585858585859,-0.0192010666707212)
(0.90909090909091,-0.371705896004223)
(0.95959595959596,0.318257249808696)
(1.01010101010101,0.546721764623377)
(1.06060606060606,-0.040246826776878)
(1.11111111111111,0.319209347077469)
(1.16161616161616,-0.678735109758954)
(1.21212121212121,0.0263560769981226)
(1.26262626262626,0.0129968683523587)
(1.31313131313131,0.095482911244242)
(1.36363636363636,-0.269123274299594)
(1.41414141414141,-0.394330888633717)
(1.46464646464646,-0.185274117688402)
(1.51515151515152,0.226708088880868)
(1.56565656565657,0.659989121011365)
(1.61616161616162,-0.146974966031473)
(1.66666666666667,0.497382177167718)
(1.71717171717172,0.103739881052371)
(1.76767676767677,0.081116103233767)
(1.81818181818182,0.202161432434691)
(1.86868686868687,0.497572169298949)
(1.91919191919192,0.423274396630492)
(1.96969696969697,-0.231694481598268)
(2.02020202020202,0.0450108638137356)
(2.07070707070707,0.0592576573592171)
(2.12121212121212,0.107780597819669)
(2.17171717171717,0.12843031193134)
(2.22222222222222,0.337936168514951)
(2.27272727272727,0.0586900609425572)
(2.32323232323232,0.295950826424185)
(2.37373737373737,0.65215075591701)
(2.42424242424242,0.180159290522865)
(2.47474747474748,0.353400321897203)
(2.52525252525253,0.491342697442722)
(2.57575757575758,0.391572175839078)
(2.62626262626263,0.14584454938811)
(2.67676767676768,0.349374646591438)
(2.72727272727273,0.313774143037675)
(2.77777777777778,0.329618161774353)
(2.82828282828283,0.434980431728664)
(2.87878787878788,0.279626002501775)
(2.92929292929293,0.49899409105289)
(2.97979797979798,0.356619134313646)
(3.03030303030303,0.486168975669656)
(3.08080808080808,0.238444585160576)
(3.13131313131313,0.336794379316487)
(3.18181818181818,0.558299630922922)
(3.23232323232323,0.116129376624871)
(3.28282828282828,0.368568833687036)
(3.33333333333333,0.276969435751161)
(3.38383838383838,0.376914140117307)
(3.43434343434344,0.545363525560051)
(3.48484848484849,0.467563841902724)
(3.53535353535354,0.448948869657878)
(3.58585858585859,-0.271648331431839)
(3.63636363636364,0.510105578964551)
(3.68686868686869,0.36991722656612)
(3.73737373737374,0.233785121264785)
(3.78787878787879,0.397919220786408)
(3.83838383838384,1.00784016496542)
(3.88888888888889,0.561166946404173)
(3.93939393939394,0.470424275291643)
(3.98989898989899,0.618568631892335)
(4.04040404040404,0.603416734348186)
(4.09090909090909,0.339101385862651)
(4.14141414141414,0.271196062983984)
(4.19191919191919,0.183216642765562)
(4.24242424242424,0.529225262457422)
(4.29292929292929,0.746356667441038)
(4.34343434343434,0.690127064122101)
(4.39393939393939,0.712269819422305)
(4.44444444444445,0.550055041384184)
(4.4949494949495,0.482226957514789)
(4.54545454545455,0.54198053188297)
(4.5959595959596,0.404768619103608)
(4.64646464646465,0.92016873187271)
(4.6969696969697,0.212749153954927)
(4.74747474747475,0.736343484877322)
(4.7979797979798,0.434248383469917)
(4.84848484848485,0.650909849881207)
(4.8989898989899,0.737837247090094)
(4.94949494949495,0.591020806024923)
(5,0.624000067951589)

};
\addplot [magenta]
coordinates {
(2.22044604925031e-16,-0.447130800423233)
(0.0505050505050507,-0.42170127392065)
(0.101010101010101,-0.394811315643607)
(0.151515151515152,-0.365800328328765)
(0.202020202020202,-0.345163339751359)
(0.252525252525253,-0.316292821210532)
(0.303030303030303,-0.286910949851456)
(0.353535353535354,-0.26606978326618)
(0.404040404040404,-0.239604523346838)
(0.454545454545455,-0.213588838571405)
(0.505050505050505,-0.195021856217945)
(0.555555555555556,-0.167225452832481)
(0.606060606060606,-0.140901535418649)
(0.656565656565657,-0.123205859066516)
(0.707070707070707,-0.0973952432073401)
(0.757575757575758,-0.0817897193820346)
(0.808080808080809,-0.0581495127170027)
(0.858585858585859,-0.0447883937150189)
(0.90909090909091,-0.0177187900692233)
(0.95959595959596,-0.000360832165412358)
(1.01010101010101,0.0163508155226933)
(1.06060606060606,0.03021190590466)
(1.11111111111111,0.0532724050421797)
(1.16161616161616,0.0741864163877579)
(1.21212121212121,0.077768801636262)
(1.26262626262626,0.101852176830413)
(1.31313131313131,0.120012606580781)
(1.36363636363636,0.132016070757959)
(1.41414141414141,0.140425932833921)
(1.46464646464646,0.159989634903019)
(1.51515151515152,0.170069630499419)
(1.56565656565657,0.180405472028254)
(1.61616161616162,0.188509762362883)
(1.66666666666667,0.204344432102706)
(1.71717171717172,0.216373230218482)
(1.76767676767677,0.221866388327196)
(1.81818181818182,0.234741520407325)
(1.86868686868687,0.237780156953905)
(1.91919191919192,0.251859626899609)
(1.96969696969697,0.257831700910701)
(2.02020202020202,0.264307605086409)
(2.07070707070707,0.271180924499662)
(2.12121212121212,0.28123243047601)
(2.17171717171717,0.288261687288868)
(2.22222222222222,0.294594459456331)
(2.27272727272727,0.29977493374351)
(2.32323232323232,0.305455820736169)
(2.37373737373737,0.313203022335733)
(2.42424242424242,0.318033866430722)
(2.47474747474748,0.32550756377629)
(2.52525252525253,0.32797958575294)
(2.57575757575758,0.324314824290149)
(2.62626262626263,0.338841716762411)
(2.67676767676768,0.349288144821284)
(2.72727272727273,0.350518576212654)
(2.77777777777778,0.354150117898283)
(2.82828282828283,0.358993541904891)
(2.87878787878788,0.363984433349182)
(2.92929292929293,0.36947351764566)
(2.97979797979798,0.370199568696393)
(3.03030303030303,0.375918739280838)
(3.08080808080808,0.37809236872712)
(3.13131313131313,0.386097323031711)
(3.18181818181818,0.388867958810612)
(3.23232323232323,0.396058456729029)
(3.28282828282828,0.398766468592597)
(3.33333333333333,0.407713904146901)
(3.38383838383838,0.411007375581601)
(3.43434343434344,0.424163115871784)
(3.48484848484849,0.417005655897367)
(3.53535353535354,0.424731786338182)
(3.58585858585859,0.435239635173515)
(3.63636363636364,0.448522929780872)
(3.68686868686869,0.447652904104208)
(3.73737373737374,0.455131590857944)
(3.78787878787879,0.461009147777133)
(3.83838383838384,0.473790115829391)
(3.88888888888889,0.476843091219055)
(3.93939393939394,0.487959060864065)
(3.98989898989899,0.493117192787672)
(4.04040404040404,0.497267106908635)
(4.09090909090909,0.509900216670309)
(4.14141414141414,0.519480729648386)
(4.19191919191919,0.531988233229175)
(4.24242424242424,0.537575410537192)
(4.29292929292929,0.544992642423625)
(4.34343434343434,0.558355983311372)
(4.39393939393939,0.567801402485384)
(4.44444444444445,0.578511182342289)
(4.4949494949495,0.588034745347517)
(4.54545454545455,0.603465059446009)
(4.5959595959596,0.613192596732205)
(4.64646464646465,0.631275251709591)
(4.6969696969697,0.643126338603734)
(4.74747474747475,0.655881172311237)
(4.7979797979798,0.661421219744913)
(4.84848484848485,0.681399087110193)
(4.8989898989899,0.695417193822426)
(4.94949494949495,0.71185876965699)
(5,0.728762084596031)

};
\addplot [blue, dashed]
coordinates {
(2.22044604925031e-16,0.567896564794188)
(0.0505050505050507,0.576994799653015)
(0.101010101010101,0.583547864740419)
(0.151515151515152,0.587911245411778)
(0.202020202020202,0.592771571970222)
(0.252525252525253,0.587921613022267)
(0.303030303030303,0.60429695691632)
(0.353535353535354,0.595611461201224)
(0.404040404040404,0.600233453129428)
(0.454545454545455,0.600369802690097)
(0.505050505050505,0.600231726910085)
(0.555555555555556,0.594663402233887)
(0.606060606060606,0.598473296428425)
(0.656565656565657,0.590615249285547)
(0.707070707070707,0.595698940964832)
(0.757575757575758,0.582260809794721)
(0.808080808080809,0.582905700890361)
(0.858585858585859,0.570290419846277)
(0.90909090909091,0.57494455888192)
(0.95959595959596,0.570457905037782)
(1.01010101010101,0.561245019022825)
(1.06060606060606,0.556789607253327)
(1.11111111111111,0.559111570992738)
(1.16161616161616,0.559606287300411)
(1.21212121212121,0.544845022991017)
(1.26262626262626,0.548005367076936)
(1.31313131313131,0.548615372114206)
(1.36363636363636,0.541797459372419)
(1.41414141414141,0.533913440423774)
(1.46464646464646,0.538498152057525)
(1.51515151515152,0.531782668496732)
(1.56565656565657,0.527466006543626)
(1.61616161616162,0.520894933920968)
(1.66666666666667,0.522662055349083)
(1.71717171717172,0.52150848039317)
(1.76767676767677,0.515031020314378)
(1.81818181818182,0.514738607694077)
(1.86868686868687,0.507351380060445)
(1.91919191919192,0.512211522835629)
(1.96969696969697,0.50776560387859)
(2.02020202020202,0.504039426257998)
(2.07070707070707,0.501085916619736)
(2.12121212121212,0.502247316098075)
(2.17171717171717,0.502866322077058)
(2.22222222222222,0.500637329064295)
(2.27272727272727,0.497964378218065)
(2.32323232323232,0.497148359408661)
(2.37373737373737,0.499859707316103)
(2.42424242424242,0.497798956218227)
(2.47474747474748,0.500004238388536)
(2.52525252525253,0.497159103685844)
(2.57575757575758,0.488228479659745)
(2.62626262626263,0.497545231940901)
(2.67676767676768,0.503842134019424)
(2.72727272727273,0.500972065622624)
(2.77777777777778,0.501192099111492)
(2.82828282828283,0.502774785963407)
(2.87878787878788,0.504766839347516)
(2.92929292929293,0.507157475950941)
(2.97979797979798,0.505598075319088)
(3.03030303030303,0.508222088405653)
(3.08080808080808,0.509109269349208)
(3.13131313131313,0.515076239083911)
(3.18181818181818,0.515874019941969)
(3.23232323232323,0.521958108440022)
(3.28282828282828,0.523268813987757)
(3.33333333333333,0.531813518932183)
(3.38383838383838,0.534802693470404)
(3.43434343434344,0.54817161583511)
(3.48484848484849,0.539569442018488)
(3.53535353535354,0.547079514896089)
(3.58585858585859,0.558011895071408)
(3.63636363636364,0.571969466947339)
(3.68686868686869,0.572169443847412)
(3.73737373737374,0.580492942242366)
(3.78787878787879,0.586440313577427)
(3.83838383838384,0.60101637929472)
(3.88888888888889,0.606142007992561)
(3.93939393939394,0.618938206354031)
(3.98989898989899,0.626509836013133)
(4.04040404040404,0.632656384659499)
(4.09090909090909,0.647864524692836)
(4.14141414141414,0.660484176442902)
(4.19191919191919,0.676311187045777)
(4.24242424242424,0.685318880864584)
(4.29292929292929,0.696484387579483)
(4.34343434343434,0.713430980070043)
(4.39393939393939,0.727681504997545)
(4.44444444444445,0.742958209717033)
(4.4949494949495,0.758166731513429)
(4.54545454545455,0.779347850152804)
(4.5959595959596,0.794508365404867)
(4.64646464646465,0.818424257203209)
(4.6969696969697,0.836494095628885)
(4.74747474747475,0.856768232552476)
(4.7979797979798,0.869454375033666)
(4.84848484848485,0.896779554774629)
(4.8989898989899,0.919065197136734)
(4.94949494949495,0.943338765003399)
(5,0.970035076940179)

};
\addplot [blue, dashed]
coordinates {
(2.22044604925031e-16,-1.46215816564065)
(0.0505050505050507,-1.42039734749432)
(0.101010101010101,-1.37317049602763)
(0.151515151515152,-1.31951190206931)
(0.202020202020202,-1.28309825147294)
(0.252525252525253,-1.22050725544333)
(0.303030303030303,-1.17811885661923)
(0.353535353535354,-1.12775102773358)
(0.404040404040404,-1.07944249982311)
(0.454545454545455,-1.02754747983291)
(0.505050505050505,-0.990275439345975)
(0.555555555555556,-0.929114307898848)
(0.606060606060606,-0.880276367265724)
(0.656565656565657,-0.837026967418579)
(0.707070707070707,-0.790489427379513)
(0.757575757575758,-0.74584024855879)
(0.808080808080809,-0.699204726324366)
(0.858585858585859,-0.659867207276315)
(0.90909090909091,-0.610382139020367)
(0.95959595959596,-0.571179569368607)
(1.01010101010101,-0.528543387977438)
(1.06060606060606,-0.496365795444007)
(1.11111111111111,-0.452566760908379)
(1.16161616161616,-0.411233454524896)
(1.21212121212121,-0.389307419718493)
(1.26262626262626,-0.34430101341611)
(1.31313131313131,-0.308590158952645)
(1.36363636363636,-0.277765317856501)
(1.41414141414141,-0.253061574755931)
(1.46464646464646,-0.218518882251487)
(1.51515151515152,-0.191643407497894)
(1.56565656565657,-0.166655062487117)
(1.61616161616162,-0.143875409195202)
(1.66666666666667,-0.113973191143671)
(1.71717171717172,-0.0887620199562056)
(1.76767676767677,-0.0712982436599871)
(1.81818181818182,-0.045255566879428)
(1.86868686868687,-0.0317910661526338)
(1.91919191919192,-0.00849226903641142)
(1.96969696969697,0.00789779794281264)
(2.02020202020202,0.02457578391482)
(2.07070707070707,0.0412759323795878)
(2.12121212121212,0.0602175448539437)
(2.17171717171717,0.0736570525006779)
(2.22222222222222,0.0885515898483668)
(2.27272727272727,0.101585489268954)
(2.32323232323232,0.113763282063676)
(2.37373737373737,0.126546337355364)
(2.42424242424242,0.138268776643217)
(2.47474747474748,0.151010889164045)
(2.52525252525253,0.158800067820037)
(2.57575757575758,0.160401168920553)
(2.62626262626263,0.180138201583922)
(2.67676767676768,0.194734155623143)
(2.72727272727273,0.200065086802685)
(2.77777777777778,0.207108136685074)
(2.82828282828283,0.215212297846375)
(2.87878787878788,0.223202027350848)
(2.92929292929293,0.231789559340378)
(2.97979797979798,0.234801062073699)
(3.03030303030303,0.243615390156022)
(3.08080808080808,0.247075468105032)
(3.13131313131313,0.257118406979511)
(3.18181818181818,0.261861897679254)
(3.23232323232323,0.270158805018037)
(3.28282828282828,0.274264123197437)
(3.33333333333333,0.283614289361619)
(3.38383838383838,0.287212057692799)
(3.43434343434344,0.300154615908459)
(3.48484848484849,0.294441869776245)
(3.53535353535354,0.302384057780274)
(3.58585858585859,0.312467375275621)
(3.63636363636364,0.325076392614406)
(3.68686868686869,0.323136364361005)
(3.73737373737374,0.329770239473522)
(3.78787878787879,0.335577981976839)
(3.83838383838384,0.346563852364062)
(3.88888888888889,0.347544174445549)
(3.93939393939394,0.356979915374099)
(3.98989898989899,0.359724549562211)
(4.04040404040404,0.361877829157771)
(4.09090909090909,0.371935908647782)
(4.14141414141414,0.37847728285387)
(4.19191919191919,0.387665279412574)
(4.24242424242424,0.389831940209801)
(4.29292929292929,0.393500897267767)
(4.34343434343434,0.4032809865527)
(4.39393939393939,0.407921299973224)
(4.44444444444445,0.414064154967546)
(4.4949494949495,0.417902759181605)
(4.54545454545455,0.427582268739214)
(4.5959595959596,0.431876828059542)
(4.64646464646465,0.444126246215973)
(4.6969696969697,0.449758581578583)
(4.74747474747475,0.454994112069998)
(4.7979797979798,0.45338806445616)
(4.84848484848485,0.466018619445757)
(4.8989898989899,0.471769190508118)
(4.94949494949495,0.480378774310581)
(5,0.487489092251883)

};
\addplot [blue, opacity=0.8, mark=*, mark size=3, mark options={draw=black}, only marks]
coordinates {
(2.02020202020202,0.364307605086409)

};
\addplot [red, opacity=0.8, mark=*, mark size=3, mark options={draw=black}, only marks]
coordinates {
(2.02020202020202,1.16430760508641)

};
\addplot [green!50.0!black, opacity=0.8, mark=*, mark size=3, mark options={draw=black}, only marks]
coordinates {
(2.02020202020202,2.95017864363689)

};
\path [draw=black, fill opacity=0] (axis cs:13,4)--(axis cs:13,4);

\path [draw=black, fill opacity=0] (axis cs:5,13)--(axis cs:5,13);

\path [draw=black, fill opacity=0] (axis cs:13,-3)--(axis cs:13,-3);

\path [draw=black, fill opacity=0] (axis cs:2.22044604925031e-16,13)--(axis cs:2.22044604925031e-16,13);

\end{axis}

\end{tikzpicture}


==> boston_NLPD.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.892228375410333,0.594078451097012,0.476491355597973}
\definecolor{color0}{rgb}{0.454117654263973,0.706666679680347,0.62705884128809}
\definecolor{color3}{rgb}{0.848925037839833,0.59604231550413,0.75221147190122}
\definecolor{color2}{rgb}{0.590569805257461,0.641520974846447,0.759710894752951}
\definecolor{color4}{rgb}{0.633906976194943,0.769267214186051,0.406096126846239}

\begin{axis}[
xmin=-0.5, xmax=4.5,
ymin=-0.2, ymax=0.7,
xtick={0,1,2,3,4},
xticklabels={G,Lt,CHG,CHt,Vt},
ymajorgrids
]
\addplot [white!34.82353001832962!black]
coordinates {
(2.22044604925031e-16,0.178294861109533)
(2.22044604925031e-16,0.011396699952241)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.22044604925031e-16,0.356005954898338)
(2.22044604925031e-16,0.615628627654936)

};
\addplot [white!34.82353001832962!black]
coordinates {
(-0.2,0.011396699952241)
(0.2,0.011396699952241)

};
\addplot [white!34.82353001832962!black]
coordinates {
(-0.2,0.615628627654936)
(0.2,0.615628627654936)

};
\addplot [white!34.82353001832962!black]
coordinates {
(-0.4,0.24498220411849)
(0.4,0.24498220411849)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {

};
\addplot [white!34.82353001832962!black]
coordinates {
(1,0.13123396457477)
(1,0.0042984969227103)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1,0.306362897305006)
(1,0.547039174962776)

};
\addplot [white!34.82353001832962!black]
coordinates {
(0.8,0.0042984969227103)
(1.2,0.0042984969227103)

};
\addplot [white!34.82353001832962!black]
coordinates {
(0.8,0.547039174962776)
(1.2,0.547039174962776)

};
\addplot [white!34.82353001832962!black]
coordinates {
(0.6,0.209387356841222)
(1.4,0.209387356841222)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,0.56972577284605)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2,0.0151582878963988)
(2,-0.117110158174859)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2,0.139305247649752)
(2,0.26976231629554)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1.8,-0.117110158174859)
(2.2,-0.117110158174859)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1.8,0.26976231629554)
(2.2,0.26976231629554)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1.6,0.0911878003134029)
(2.4,0.0911878003134029)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2,0.32732824902131)
(2,0.330682310602644)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3,0.0115472964121733)
(3,-0.110476724906809)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3,0.163551308653174)
(3,0.307729107376433)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.8,-0.110476724906809)
(3.2,-0.110476724906809)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.8,0.307729107376433)
(3.2,0.307729107376433)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.6,0.0790168410465746)
(3.4,0.0790168410465746)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,0.399691846183182)

};
\addplot [white!34.82353001832962!black]
coordinates {
(4,0.10097956435031)
(4,-0.023627969603755)

};
\addplot [white!34.82353001832962!black]
coordinates {
(4,0.274604680096325)
(4,0.414245637066389)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3.8,-0.023627969603755)
(4.2,-0.023627969603755)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3.8,0.414245637066389)
(4.2,0.414245637066389)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3.6,0.190415731775828)
(4.4,0.190415731775828)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {

};
\path [draw=white!34.82353001832962!black, fill=color0] (axis cs:-0.4,0.178294861109533)--(axis cs:0.4,0.178294861109533)--(axis cs:0.4,0.356005954898338)--(axis cs:-0.4,0.356005954898338)--(axis cs:-0.4,0.178294861109533)--cycle;

\path [draw=white!34.82353001832962!black, fill=color1] (axis cs:0.6,0.13123396457477)--(axis cs:1.4,0.13123396457477)--(axis cs:1.4,0.306362897305006)--(axis cs:0.6,0.306362897305006)--(axis cs:0.6,0.13123396457477)--cycle;

\path [draw=white!34.82353001832962!black, fill=color2] (axis cs:1.6,0.0151582878963988)--(axis cs:2.4,0.0151582878963988)--(axis cs:2.4,0.139305247649752)--(axis cs:1.6,0.139305247649752)--(axis cs:1.6,0.0151582878963988)--cycle;

\path [draw=white!34.82353001832962!black, fill=color3] (axis cs:2.6,0.0115472964121733)--(axis cs:3.4,0.0115472964121733)--(axis cs:3.4,0.163551308653174)--(axis cs:2.6,0.163551308653174)--(axis cs:2.6,0.0115472964121733)--cycle;

\path [draw=white!34.82353001832962!black, fill=color4] (axis cs:3.6,0.10097956435031)--(axis cs:4.4,0.10097956435031)--(axis cs:4.4,0.274604680096325)--(axis cs:3.6,0.274604680096325)--(axis cs:3.6,0.10097956435031)--cycle;

\path [draw=white, fill opacity=0] (axis cs:13,0.7)--(axis cs:13,0.7);

\path [draw=white, fill opacity=0] (axis cs:4.5,13)--(axis cs:4.5,13);

\path [draw=white, fill opacity=0] (axis cs:13,-0.2)--(axis cs:13,-0.2);

\path [draw=white, fill opacity=0] (axis cs:-0.5,13)--(axis cs:-0.5,13);

\end{axis}

\end{tikzpicture}


==> corrupt_motorcycle_all.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={Standard Gaussian Process},
xmin=-2, xmax=2.5,
ymin=-6, ymax=6,
axis on top
]
\addplot [black, mark=o, mark size=2, only marks]
coordinates {
(-1.74116352672168,-5.0195403780745)
(-1.72587604658873,0.503652715299266)
(-1.68001360618987,0.474570898203498)
(-1.64943864592396,-0.168155449259482)
(-1.61886368565805,0.474570898203498)
(-1.45070140419556,0.000133410180054608)
(-1.42012644392965,0.474570898203498)
(-1.4048389637967,0.503652715299266)
(-1.32840156313193,0.474570898203498)
(-1.29782660286602,1.24169382547938)
(-1.25196416246716,0.474570898203498)
(-1.25196416246716,0.503652715299266)
(-1.19081424193535,0.474570898203498)
(-1.16023928166944,0.474570898203498)
(-1.14495180153648,0.41848453666166)
(-1.11437684127058,0.474570898203498)
(-1.08380188100467,0.41848453666166)
(-1.05322692073876,0.530657259745337)
(-0.915639599542178,0.474570898203498)
(-0.885064639276271,0.474570898203498)
(-0.869777159143317,0.530657259745337)
(-0.808627238611502,0.0570390956142563)
(-0.808627238611502,0.25437999733554)
(-0.808627238611502,0.41848453666166)
(-0.808627238611502,0.41848453666166)
(-0.808627238611502,0.198293635793701)
(-0.808627238611502,0.337470903323449)
(-0.793339758478548,0.474570898203498)
(-0.747477318079687,-0.580683607842944)
(-0.747477318079687,1.65110184686199)
(-0.747477318079687,0.0570390956142563)
(-0.747477318079687,-0.609765424938712)
(-0.732189837946733,-0.304406345433147)
(-0.732189837946733,0.0840436400603267)
(-0.716902357813779,0.0840436400603267)
(-0.716902357813779,3.71332902532434)
(-0.701614877680826,-1.46062918600775)
(-0.701614877680826,-0.360492706974986)
(-0.686327397547872,-0.524597246301106)
(-0.686327397547872,0.0840436400603267)
(-0.686327397547872,-0.751019965118157)
(-0.671039917414918,0.41848453666166)
(-0.671039917414918,-1.13946995061163)
(-0.655752437281964,-0.694933603576319)
(-0.640464957149011,-1.08338358906979)
(-0.640464957149011,-0.362328736646449)
(-0.640464957149011,-1.36173812412929)
(-0.579315036617195,-1.42287784457826)
(-0.579315036617195,-0.248319983891309)
(-0.579315036617195,-1.24748812839591)
(-0.579315036617195,-1.58608357029664)
(-0.564027556484242,-1.63801538653908)
(-0.564027556484242,-1.52791993610511)
(-0.502877635952427,-1.8062744711646)
(-0.502877635952427,-0.524597246301106)
(-0.457015195553566,-2.02646537203256)
(-0.441727715420612,-0.971210865986116)
(-0.441727715420612,-1.24748812839591)
(-0.426440235287658,-2.11163355067017)
(-0.380577794888797,-2.02646537203256)
(-0.365290314755843,-0.0662809637383996)
(-0.304140394224028,-2.25288809084961)
(-0.288852914091074,-1.58608357029664)
(-0.258277953825167,-1.72110629252699)
(-0.242990473692213,-2.02646537203256)
(-0.15126559289449,0.496358900368174)
(-0.135978112761537,-2.13863809511624)
(-0.0901156723626754,-1.8062744711646)
(-0.0748281922297217,-1.1685517677074)
(-0.0748281922297217,-1.4448290301172)
(-0.044253231963814,-0.580683607842944)
(-0.0136782716979066,-0.665851786480551)
(-0.0136782716979066,-2.38342677759337)
(0.0168966885680008,-0.389574524070754)
(0.0168966885680008,-0.971210865986116)
(0.0321841687009548,-0.0260518103736526)
(0.0627591289668622,0.41848453666166)
(0.0780466090998159,0.0840436400603267)
(0.0780466090998159,-1.69410174808092)
(0.0933340892327696,-0.832033598456368)
(0.139196529631631,0.198293635793701)
(0.154484009764585,-0.416579068516824)
(0.154484009764585,0.72799816146662)
(0.154484009764585,0.0279572785184882)
(0.185058970030492,0.613748165733246)
(0.230921410429353,0.779929977709063)
(0.246208890562307,1.39026088822429)
(0.246208890562307,1.30963450338198)
(0.261496370695261,2.01896695219706)
(0.322646291227076,3.11414008455091)
(0.383796211758891,1.28262995893591)
(0.444946132290706,-2.30011960226108)
(0.46023361242366,0.698916344370852)
(0.521383532955475,1.53190267689964)
(0.521383532955475,1.67107994442939)
(0.58253345348729,1.50489813245357)
(0.628395893886151,0.863020883696972)
(0.658970854152058,1.4778935880075)
(0.70483329455092,0.557661804191407)
(0.735408254816827,2.08861174701863)
(0.765983215082735,0.884748398209662)
(0.765983215082735,0.198293635793701)
(0.781270695215689,1.97643902393495)
(0.796558175348642,-4.04698513889632)
(0.796558175348642,-2.03223413224145)
(0.842420615747504,-0.248319983891309)
(0.842420615747504,1.00427542387642)
(0.980007936944087,0.752925433262993)
(0.980007936944087,1.50489813245357)
(1.07173281774181,0.642829982829014)
(1.08702029787476,2.03636910171517)
(1.13288273827363,0.0840436400603267)
(1.16345769853953,0.25437999733554)
(1.25518257933726,-2.28100346605642)
(1.25518257933726,0.308389086227681)
(1.31633249986907,1.14137541875647)
(1.34690746013498,0.308389086227681)
(1.34690746013498,1.79827844539709)
(1.36219494026793,0.836016339250902)
(1.4386323409327,0.503652715299266)
(1.46920730119861,0.530657259745337)
(1.51506974159747,0.752925433262993)
(1.6373695826611,0.752925433262993)
(1.72909446345882,4.7408922404752)
(1.72909446345882,0.225298180239772)
(1.80553186412359,0.25437999733554)
(1.94311918532017,0.210000324231941)
(2.05013154625085,0.752925433262993)
(2.14185642704857,0.225298180239772)
(2.27944374824516,0.474570898203498)
(2.27944374824516,0.752925433262993)
(2.31001870851106,1.61551969868625)
(2.47818098997356,0.752925433262993)

};
\addplot [blue]
coordinates {
(-2,-0.0832449691300349)
(-1.95454545454546,-0.211022687739565)
(-1.90909090909091,-0.438076672322211)
(-1.86363636363636,-0.740621325305255)
(-1.81818181818182,-1.00997233941343)
(-1.77272727272727,-1.09117268488707)
(-1.72727272727273,-0.89851384560715)
(-1.68181818181818,-0.505841302493057)
(-1.63636363636364,-0.102284815301943)
(-1.59090909090909,0.154589249426602)
(-1.54545454545455,0.241737557141824)
(-1.5,0.245541240793436)
(-1.45454545454546,0.264024265728379)
(-1.40909090909091,0.335487699159274)
(-1.36363636363636,0.43347436369573)
(-1.31818181818182,0.50628841437746)
(-1.27272727272727,0.521493669214114)
(-1.22727272727273,0.485183342866501)
(-1.18181818181818,0.428158546063383)
(-1.13636363636364,0.378084689912664)
(-1.09090909090909,0.345187408912885)
(-1.04545454545455,0.328377978597273)
(-1,0.325570204038187)
(-0.954545454545455,0.334976248215962)
(-0.90909090909091,0.351721522993558)
(-0.863636363636364,0.365380132810659)
(-0.818181818181819,0.352486699942799)
(-0.772727272727274,0.267972402497669)
(-0.727272727272728,0.0632324452927146)
(-0.681818181818183,-0.263219274738743)
(-0.636363636363637,-0.636921399690413)
(-0.590909090909092,-0.949845671502326)
(-0.545454545454546,-1.13512331815528)
(-0.500000000000001,-1.19759491311146)
(-0.454545454545455,-1.18967348556363)
(-0.40909090909091,-1.17081880881071)
(-0.363636363636364,-1.16631495067396)
(-0.318181818181819,-1.14105337992759)
(-0.272727272727274,-1.03350107503071)
(-0.227272727272728,-0.842817467369431)
(-0.181818181818183,-0.664940367869903)
(-0.136363636363637,-0.609402074093805)
(-0.0909090909090917,-0.68548501492022)
(-0.0454545454545463,-0.793894593535485)
(-8.88178419700125e-16,-0.820313590235041)
(0.0454545454545445,-0.70671557709846)
(0.0909090909090899,-0.439511002117818)
(0.136363636363635,-0.0220209899947078)
(0.181818181818181,0.498760071901329)
(0.227272727272727,0.987641882947926)
(0.272727272727272,1.25179234841586)
(0.318181818181817,1.17000019689518)
(0.363636363636363,0.819319764237387)
(0.409090909090908,0.455547055789174)
(0.454545454545454,0.328279395712209)
(0.499999999999999,0.49452950643933)
(0.545454545454545,0.804120175151375)
(0.59090909090909,1.03351784915993)
(0.636363636363635,1.0108239051344)
(0.681818181818181,0.669816528311532)
(0.727272727272727,0.0887358935994043)
(0.772727272727272,-0.49609200886851)
(0.818181818181817,-0.794115630364363)
(0.863636363636363,-0.656381459329699)
(0.909090909090908,-0.182247587731029)
(0.954545454545454,0.368336049542666)
(0.999999999999999,0.75484760565484)
(1.04545454545454,0.87203034751642)
(1.09090909090909,0.75889230326649)
(1.13636363636364,0.545826467242735)
(1.18181818181818,0.379323125972694)
(1.22727272727273,0.347328050795704)
(1.27272727272727,0.438875316741052)
(1.31818181818182,0.566266952219044)
(1.36363636363636,0.635704550600717)
(1.40909090909091,0.612017316990164)
(1.45454545454545,0.531997823819954)
(1.5,0.472101373229143)
(1.54545454545454,0.507137823957941)
(1.59090909090909,0.674007041954527)
(1.63636363636364,0.934777905418019)
(1.68181818181818,1.16625138779793)
(1.72727272727273,1.22294064745356)
(1.77272727272727,1.04890842524018)
(1.81818181818182,0.730364060818174)
(1.86363636363636,0.426604226033894)
(1.90909090909091,0.250067791452052)
(1.95454545454545,0.208699036135048)
(2,0.238522470801102)
(2.04545454545454,0.272410739834417)
(2.09090909090909,0.288093935163897)
(2.13636363636364,0.311286018960155)
(2.18181818181818,0.378302537146629)
(2.22727272727273,0.488665281342762)
(2.27272727272727,0.590664492090098)
(2.31818181818182,0.61744527075547)
(2.36363636363636,0.54143844307459)
(2.40909090909091,0.394547560287917)
(2.45454545454545,0.23833872226331)
(2.5,0.11930332541959)

};
\addplot [blue, dashed]
coordinates {
(-2,2.66359286845116)
(-1.95454545454546,2.53253428846944)
(-1.90909090909091,2.2904730265806)
(-1.86363636363636,1.94202330581676)
(-1.81818181818182,1.58019125919897)
(-1.77272727272727,1.38161550274139)
(-1.72727272727273,1.49280609515439)
(-1.68181818181818,1.87702798938661)
(-1.63636363636364,2.3275655461609)
(-1.59090909090909,2.64880237995971)
(-1.54545454545455,2.76701797886225)
(-1.5,2.73096784146311)
(-1.45454545454546,2.67261254916238)
(-1.40909090909091,2.7014868629671)
(-1.36363636363636,2.7956991573084)
(-1.31818181818182,2.86118845394684)
(-1.27272727272727,2.86186745905352)
(-1.22727272727273,2.8182946309885)
(-1.18181818181818,2.75861387351977)
(-1.13636363636364,2.71941559879649)
(-1.09090909090909,2.72844394643408)
(-1.04545454545455,2.77140333433993)
(-1,2.80026048245035)
(-0.954545454545455,2.77921537461203)
(-0.90909090909091,2.72526798912276)
(-0.863636363636364,2.6763075671157)
(-0.818181818181819,2.62619601675552)
(-0.772727272727274,2.52051499205912)
(-0.727272727272728,2.30198958439706)
(-0.681818181818183,1.9751513112836)
(-0.636363636363637,1.61926822061445)
(-0.590909090909092,1.32912795449008)
(-0.545454545454546,1.15908972040915)
(-0.500000000000001,1.09942774634186)
(-0.454545454545455,1.11010574958638)
(-0.40909090909091,1.15239182137698)
(-0.363636363636364,1.18320600177517)
(-0.318181818181819,1.21533951116879)
(-0.272727272727274,1.33838529630081)
(-0.227272727272728,1.56877289371508)
(-0.181818181818183,1.76710511990075)
(-0.136363636363637,1.79286812512184)
(-0.0909090909090917,1.66066898483102)
(-0.0454545454545463,1.51060699136141)
(-8.88178419700125e-16,1.47170561822607)
(0.0454545454545445,1.58782484089415)
(0.0909090909090899,1.85673773774304)
(0.136363636363635,2.27223388628461)
(0.181818181818181,2.79034146125257)
(0.227272727272727,3.28455314886889)
(0.272727272727272,3.58262701944065)
(0.318181818181817,3.56386020532088)
(0.363636363636363,3.2580071987828)
(0.409090909090908,2.8800943056111)
(0.454545454545454,2.70665177027845)
(0.499999999999999,2.8605729481318)
(0.545454545454545,3.21128536665316)
(0.59090909090909,3.48161991388812)
(0.636363636363635,3.44690908435528)
(0.681818181818181,3.05411203443997)
(0.727272727272727,2.4258243736148)
(0.772727272727272,1.82562286547411)
(0.818181818181817,1.55896973723164)
(0.863636363636363,1.75647590030665)
(0.909090909090908,2.2608918069675)
(0.954545454545454,2.79579706660054)
(0.999999999999999,3.16679414015022)
(1.04545454545454,3.28249033794198)
(1.09090909090909,3.15670439017002)
(1.13636363636364,2.93457476659553)
(1.18181818181818,2.78691326869348)
(1.22727272727273,2.77503931830152)
(1.27272727272727,2.85129808856265)
(1.31818181818182,2.93864663774266)
(1.36363636363636,2.9861534636498)
(1.40909090909091,2.96920184732614)
(1.45454545454545,2.9052372717744)
(1.5,2.87632530266762)
(1.54545454545454,2.95766634570294)
(1.59090909090909,3.14922202043234)
(1.63636363636364,3.39137204774337)
(1.68181818181818,3.58195278018571)
(1.72727272727273,3.61377458808357)
(1.77272727272727,3.45836166179959)
(1.81818181818182,3.19151381520167)
(1.86363636363636,2.92906372042299)
(1.90909090909091,2.7570109074167)
(1.95454545454545,2.70066025412495)
(2,2.71827990508249)
(2.04545454545454,2.74342892862386)
(2.09090909090909,2.75640530378297)
(2.13636363636364,2.7879306571441)
(2.18181818181818,2.85406342387524)
(2.22727272727273,2.92436691636176)
(2.27272727272727,2.97857247226899)
(2.31818181818182,3.03315198960732)
(2.36363636363636,3.06884768761243)
(2.40909090909091,3.03866069537309)
(2.45454545454545,2.95130635350032)
(2.5,2.85856823104117)

};
\addplot [blue, dashed]
coordinates {
(-2,-2.83008280671123)
(-1.95454545454546,-2.95457966394857)
(-1.90909090909091,-3.16662637122503)
(-1.86363636363636,-3.42326595642727)
(-1.81818181818182,-3.60013593802582)
(-1.77272727272727,-3.56396087251552)
(-1.72727272727273,-3.28983378636869)
(-1.68181818181818,-2.88871059437273)
(-1.63636363636364,-2.53213517676478)
(-1.59090909090909,-2.33962388110651)
(-1.54545454545455,-2.2835428645786)
(-1.5,-2.23988535987624)
(-1.45454545454546,-2.14456401770562)
(-1.40909090909091,-2.03051146464855)
(-1.36363636363636,-1.92875042991694)
(-1.31818181818182,-1.84861162519192)
(-1.27272727272727,-1.81888012062529)
(-1.22727272727273,-1.8479279452555)
(-1.18181818181818,-1.90229678139301)
(-1.13636363636364,-1.96324621897117)
(-1.09090909090909,-2.03806912860831)
(-1.04545454545455,-2.11464737714539)
(-1,-2.14912007437398)
(-0.954545454545455,-2.1092628781801)
(-0.90909090909091,-2.02182494313564)
(-0.863636363636364,-1.94554730149438)
(-0.818181818181819,-1.92122261686992)
(-0.772727272727274,-1.98457018706378)
(-0.727272727272728,-2.17552469381164)
(-0.681818181818183,-2.50158986076108)
(-0.636363636363637,-2.89311101999528)
(-0.590909090909092,-3.22881929749473)
(-0.545454545454546,-3.42933635671971)
(-0.500000000000001,-3.49461757256477)
(-0.454545454545455,-3.48945272071363)
(-0.40909090909091,-3.4940294389984)
(-0.363636363636364,-3.51583590312308)
(-0.318181818181819,-3.49744627102397)
(-0.272727272727274,-3.40538744636222)
(-0.227272727272728,-3.25440782845394)
(-0.181818181818183,-3.09698585564056)
(-0.136363636363637,-3.01167227330945)
(-0.0909090909090917,-3.03163901467146)
(-0.0454545454545463,-3.09839617843239)
(-8.88178419700125e-16,-3.11233279869615)
(0.0454545454545445,-3.00125599509107)
(0.0909090909090899,-2.73575974197868)
(0.136363636363635,-2.31627586627403)
(0.181818181818181,-1.79282131744991)
(0.227272727272727,-1.30926938297304)
(0.272727272727272,-1.07904232260894)
(0.318181818181817,-1.22385981153053)
(0.363636363636363,-1.61936767030803)
(0.409090909090908,-1.96900019403276)
(0.454545454545454,-2.05009297885403)
(0.499999999999999,-1.87151393525314)
(0.545454545454545,-1.60304501635041)
(0.59090909090909,-1.41458421556826)
(0.636363636363635,-1.42526127408648)
(0.681818181818181,-1.7144789778169)
(0.727272727272727,-2.24835258641599)
(0.772727272727272,-2.81780688321114)
(0.818181818181817,-3.14720099796036)
(0.863636363636363,-3.06923881896604)
(0.909090909090908,-2.62538698242956)
(0.954545454545454,-2.05912496751521)
(0.999999999999999,-1.65709892884054)
(1.04545454545454,-1.53842964290914)
(1.09090909090909,-1.63891978363704)
(1.13636363636364,-1.84292183211006)
(1.18181818181818,-2.02826701674809)
(1.22727272727273,-2.08038321671011)
(1.27272727272727,-1.97354745508054)
(1.31818181818182,-1.80611273330457)
(1.36363636363636,-1.71474436244837)
(1.40909090909091,-1.74516721334581)
(1.45454545454545,-1.84124162413449)
(1.5,-1.93212255620934)
(1.54545454545454,-1.94339069778706)
(1.59090909090909,-1.80120793652328)
(1.63636363636364,-1.52181623690733)
(1.68181818181818,-1.24945000458985)
(1.72727272727273,-1.16789329317644)
(1.77272727272727,-1.36054481131923)
(1.81818181818182,-1.73078569356532)
(1.86363636363636,-2.0758552683552)
(1.90909090909091,-2.2568753245126)
(1.95454545454545,-2.28326218185485)
(2,-2.24123496348028)
(2.04545454545454,-2.19860744895503)
(2.09090909090909,-2.18021743345518)
(2.13636363636364,-2.16535861922379)
(2.18181818181818,-2.09745834958198)
(2.22727272727273,-1.94703635367623)
(2.27272727272727,-1.79724348808879)
(2.31818181818182,-1.79826144809638)
(2.36363636363636,-1.98597080146325)
(2.40909090909091,-2.24956557479726)
(2.45454545454545,-2.4746289089737)
(2.5,-2.61996158020199)

};
\addplot [red, opacity=0.5, mark=*, mark size=2, mark options={draw=black}, only marks]
coordinates {
(-0.701614877680826,-1.46062918600775)
(-0.579315036617195,-1.42287784457826)
(-0.716902357813779,3.71332902532434)
(-0.640464957149011,-0.362328736646449)
(-0.15126559289449,0.496358900368174)
(1.08702029787476,2.03636910171517)
(1.72909446345882,4.7408922404752)
(2.31001870851106,1.61551969868625)
(1.25518257933726,-2.28100346605642)
(-1.45070140419556,0.000133410180054608)
(0.322646291227076,3.11414008455091)
(0.796558175348642,-4.04698513889632)
(0.246208890562307,1.39026088822429)
(0.261496370695261,2.01896695219706)
(1.94311918532017,0.210000324231941)
(1.34690746013498,1.79827844539709)
(0.444946132290706,-2.30011960226108)
(-0.0136782716979066,-2.38342677759337)
(-1.29782660286602,1.24169382547938)
(-1.74116352672168,-5.0195403780745)
(-0.747477318079687,1.65110184686199)
(-1.64943864592396,-0.168155449259482)
(0.796558175348642,-2.03223413224145)
(0.765983215082735,0.884748398209662)
(-0.365290314755843,-0.0662809637383996)

};
\path [draw=black, fill opacity=0] (axis cs:13,6)--(axis cs:13,6);

\path [draw=black, fill opacity=0] (axis cs:2.5,13)--(axis cs:2.5,13);

\path [draw=black, fill opacity=0] (axis cs:13,-6)--(axis cs:13,-6);

\path [draw=black, fill opacity=0] (axis cs:-2,13)--(axis cs:-2,13);

\nextgroupplot[
title={Heteroscedastic Gaussian},
xmin=-2, xmax=2.5,
ymin=-6, ymax=6,
axis on top
]
\addplot [black, mark=o, mark size=2, only marks]
coordinates {
(-1.74116352672168,-5.0195403780745)
(-1.72587604658873,0.503652715299266)
(-1.68001360618986,0.474570898203498)
(-1.64943864592396,-0.168155449259482)
(-1.61886368565805,0.474570898203498)
(-1.45070140419556,0.000133410180054608)
(-1.42012644392965,0.474570898203498)
(-1.4048389637967,0.503652715299266)
(-1.32840156313193,0.474570898203498)
(-1.29782660286602,1.24169382547938)
(-1.25196416246716,0.474570898203498)
(-1.25196416246716,0.503652715299266)
(-1.19081424193534,0.474570898203498)
(-1.16023928166944,0.474570898203498)
(-1.14495180153648,0.41848453666166)
(-1.11437684127058,0.474570898203498)
(-1.08380188100467,0.41848453666166)
(-1.05322692073876,0.530657259745337)
(-0.915639599542177,0.474570898203498)
(-0.88506463927627,0.474570898203498)
(-0.869777159143316,0.530657259745337)
(-0.808627238611501,0.0570390956142563)
(-0.808627238611501,0.25437999733554)
(-0.808627238611501,0.41848453666166)
(-0.808627238611501,0.41848453666166)
(-0.808627238611501,0.198293635793701)
(-0.808627238611501,0.337470903323449)
(-0.793339758478547,0.474570898203498)
(-0.747477318079686,-0.580683607842944)
(-0.747477318079686,1.65110184686199)
(-0.747477318079686,0.0570390956142563)
(-0.747477318079686,-0.609765424938712)
(-0.732189837946732,-0.304406345433147)
(-0.732189837946732,0.0840436400603267)
(-0.716902357813778,0.0840436400603267)
(-0.716902357813778,3.71332902532434)
(-0.701614877680825,-1.46062918600775)
(-0.701614877680825,-0.360492706974986)
(-0.686327397547871,-0.524597246301106)
(-0.686327397547871,0.0840436400603267)
(-0.686327397547871,-0.751019965118157)
(-0.671039917414917,0.41848453666166)
(-0.671039917414917,-1.13946995061163)
(-0.655752437281963,-0.694933603576319)
(-0.64046495714901,-1.08338358906979)
(-0.64046495714901,-0.362328736646449)
(-0.64046495714901,-1.36173812412929)
(-0.579315036617194,-1.42287784457826)
(-0.579315036617194,-0.248319983891309)
(-0.579315036617194,-1.24748812839591)
(-0.579315036617194,-1.58608357029664)
(-0.564027556484241,-1.63801538653908)
(-0.564027556484241,-1.52791993610511)
(-0.502877635952426,-1.8062744711646)
(-0.502877635952426,-0.524597246301106)
(-0.457015195553565,-2.02646537203256)
(-0.441727715420611,-0.971210865986116)
(-0.441727715420611,-1.24748812839591)
(-0.426440235287657,-2.11163355067017)
(-0.380577794888796,-2.02646537203256)
(-0.365290314755842,-0.0662809637383996)
(-0.304140394224027,-2.25288809084961)
(-0.288852914091073,-1.58608357029664)
(-0.258277953825166,-1.72110629252699)
(-0.242990473692212,-2.02646537203256)
(-0.15126559289449,0.496358900368174)
(-0.135978112761536,-2.13863809511624)
(-0.0901156723626745,-1.8062744711646)
(-0.0748281922297208,-1.1685517677074)
(-0.0748281922297208,-1.4448290301172)
(-0.0442532319638131,-0.580683607842944)
(-0.0136782716979057,-0.665851786480551)
(-0.0136782716979057,-2.38342677759337)
(0.0168966885680017,-0.389574524070754)
(0.0168966885680017,-0.971210865986116)
(0.0321841687009556,-0.0260518103736526)
(0.062759128966863,0.41848453666166)
(0.0780466090998167,0.0840436400603267)
(0.0780466090998167,-1.69410174808092)
(0.0933340892327704,-0.832033598456368)
(0.139196529631632,0.198293635793701)
(0.154484009764586,-0.416579068516824)
(0.154484009764586,0.72799816146662)
(0.154484009764586,0.0279572785184882)
(0.185058970030493,0.613748165733246)
(0.230921410429354,0.779929977709063)
(0.246208890562308,1.39026088822429)
(0.246208890562308,1.30963450338198)
(0.261496370695262,2.01896695219706)
(0.322646291227077,3.11414008455091)
(0.383796211758892,1.28262995893591)
(0.444946132290707,-2.30011960226108)
(0.460233612423661,0.698916344370852)
(0.521383532955476,1.53190267689964)
(0.521383532955476,1.67107994442939)
(0.58253345348729,1.50489813245357)
(0.628395893886152,0.863020883696972)
(0.658970854152059,1.4778935880075)
(0.704833294550921,0.557661804191407)
(0.735408254816828,2.08861174701863)
(0.765983215082736,0.884748398209662)
(0.765983215082736,0.198293635793701)
(0.781270695215689,1.97643902393495)
(0.796558175348643,-4.04698513889632)
(0.796558175348643,-2.03223413224145)
(0.842420615747505,-0.248319983891309)
(0.842420615747505,1.00427542387642)
(0.980007936944088,0.752925433262993)
(0.980007936944088,1.50489813245357)
(1.07173281774181,0.642829982829014)
(1.08702029787476,2.03636910171517)
(1.13288273827363,0.0840436400603267)
(1.16345769853953,0.25437999733554)
(1.25518257933726,-2.28100346605642)
(1.25518257933726,0.308389086227681)
(1.31633249986907,1.14137541875647)
(1.34690746013498,0.308389086227681)
(1.34690746013498,1.79827844539709)
(1.36219494026793,0.836016339250902)
(1.4386323409327,0.503652715299266)
(1.46920730119861,0.530657259745337)
(1.51506974159747,0.752925433262993)
(1.6373695826611,0.752925433262993)
(1.72909446345882,4.7408922404752)
(1.72909446345882,0.225298180239772)
(1.80553186412359,0.25437999733554)
(1.94311918532017,0.210000324231941)
(2.05013154625085,0.752925433262993)
(2.14185642704857,0.225298180239772)
(2.27944374824516,0.474570898203498)
(2.27944374824516,0.752925433262993)
(2.31001870851106,1.61551969868625)
(2.47818098997356,0.752925433262993)

};
\addplot [blue]
coordinates {
(-2,0.263020921812879)
(-1.95454545454545,0.298602406025911)
(-1.90909090909091,0.332771470045058)
(-1.86363636363636,0.363933782302442)
(-1.81818181818182,0.390538301751672)
(-1.77272727272727,0.411264888709005)
(-1.72727272727273,0.425227412679449)
(-1.68181818181818,0.432165480588712)
(-1.63636363636364,0.432592145648574)
(-1.59090909090909,0.427863377224485)
(-1.54545454545455,0.420139134598496)
(-1.5,0.412216303847049)
(-1.45454545454545,0.407230143966943)
(-1.40909090909091,0.408241580762322)
(-1.36363636363636,0.417749793287991)
(-1.31818181818182,0.43718928021164)
(-1.27272727272727,0.466483915349168)
(-1.22727272727273,0.503733852265685)
(-1.18181818181818,0.545102290432744)
(-1.13636363636364,0.5849478348626)
(-1.09090909090909,0.616216566669013)
(-1.04545454545455,0.631070319397838)
(-1,0.62168998186365)
(-0.954545454545454,0.581161499058813)
(-0.909090909090909,0.504333565886318)
(-0.863636363636363,0.388533887761581)
(-0.818181818181818,0.23404659030718)
(-0.772727272727273,0.0442849301118572)
(-0.727272727272727,-0.174364098397806)
(-0.681818181818182,-0.413000499108205)
(-0.636363636363636,-0.660912673436416)
(-0.590909090909091,-0.90642436185202)
(-0.545454545454545,-1.13777809831348)
(-0.5,-1.34395063943195)
(-0.454545454545455,-1.51531704971449)
(-0.409090909090909,-1.64411324550639)
(-0.363636363636363,-1.72468488005216)
(-0.318181818181818,-1.75354589582844)
(-0.272727272727273,-1.72929620316207)
(-0.227272727272727,-1.65246034862923)
(-0.181818181818182,-1.52530637505756)
(-0.136363636363636,-1.35168823514153)
(-0.0909090909090908,-1.13693067779749)
(-0.0454545454545454,-0.887748659660062)
(0,-0.612170452577697)
(0.0454545454545454,-0.319419998376179)
(0.0909090909090908,-0.019712785472503)
(0.136363636363636,0.276069084407374)
(0.181818181818182,0.556835295846799)
(0.227272727272727,0.811864398374632)
(0.272727272727273,1.0314572088044)
(0.318181818181818,1.20760209460474)
(0.363636363636364,1.33457555218038)
(0.409090909090909,1.40940179552743)
(0.454545454545455,1.43210795941386)
(0.5,1.40573485467626)
(0.545454545454545,1.33609306361395)
(0.590909090909091,1.23128561607967)
(0.636363636363636,1.10104656679382)
(0.681818181818182,0.955965340171087)
(0.727272727272727,0.806677036842159)
(0.772727272727273,0.66309815082931)
(0.818181818181818,0.533776300359905)
(0.863636363636364,0.425404105989509)
(0.909090909090909,0.342524681239251)
(0.954545454545454,0.287433032056964)
(1,0.260257311283653)
(1.04545454545455,0.259188763923287)
(1.09090909090909,0.280820549689981)
(1.13636363636364,0.320553412555137)
(1.18181818181818,0.373029289493485)
(1.22727272727273,0.432560614888408)
(1.27272727272727,0.493531230784054)
(1.31818181818182,0.550752590669708)
(1.36363636363636,0.599765014920283)
(1.40909090909091,0.637077519265458)
(1.45454545454545,0.660341344189678)
(1.5,0.668452521439421)
(1.54545454545455,0.661578729511492)
(1.59090909090909,0.641106450822284)
(1.63636363636364,0.609506918428805)
(1.68181818181818,0.570123905326879)
(1.72727272727273,0.526892838622773)
(1.77272727272727,0.484008212692961)
(1.81818181818182,0.445563602398604)
(1.86363636363636,0.415194327720997)
(1.90909090909091,0.395755683555265)
(1.95454545454545,0.389068685422328)
(2,0.395760139754731)
(2.04545454545455,0.415214862037425)
(2.09090909090909,0.445646043625369)
(2.13636363636364,0.484276641556725)
(2.18181818181818,0.527612051386827)
(2.22727272727273,0.571774019658999)
(2.27272727272727,0.612859237832411)
(2.31818181818182,0.647284240120085)
(2.36363636363636,0.672081289651068)
(2.40909090909091,0.685117323239523)
(2.45454545454545,0.685218542216831)
(2.5,0.672195273600828)

};
\addplot [blue, dashed]
coordinates {
(-2,1.54951346643547)
(-1.95454545454545,1.5850949506485)
(-1.90909090909091,1.61926401466764)
(-1.86363636363636,1.65042632692503)
(-1.81818181818182,1.67703084637426)
(-1.77272727272727,1.69775743333159)
(-1.72727272727273,1.4454138347689)
(-1.68181818181818,1.42747909249579)
(-1.63636363636364,1.71908086727012)
(-1.59090909090909,1.71435592184701)
(-1.54545454545455,1.70663167922108)
(-1.5,1.69870884846963)
(-1.45454545454545,1.64455053652908)
(-1.40909090909091,1.49659202687917)
(-1.36363636363636,1.70424233791058)
(-1.31818181818182,1.71474492441666)
(-1.27272727272727,1.75297638929902)
(-1.22727272727273,1.7902263968058)
(-1.18181818181818,1.80999882302375)
(-1.13636363636364,1.84891726834504)
(-1.09090909090909,1.90270911091793)
(-1.04545454545455,1.87383595944471)
(-1,1.90818252648624)
(-0.954545454545454,1.8676540436814)
(-0.909090909090909,1.69807036253092)
(-0.863636363636363,1.57533111807918)
(-0.818181818181818,1.48922327426044)
(-0.772727272727273,1.330777456111)
(-0.727272727272727,0.981680018328984)
(-0.681818181818182,0.709268567370696)
(-0.636363636363636,0.688754280434483)
(-0.590909090909091,0.380174898688279)
(-0.545454545454545,0.148714459894054)
(-0.5,0.0628921867378218)
(-0.454545454545455,-0.201706322921323)
(-0.409090909090909,-0.357620445063383)
(-0.363636363636363,0.644484533583654)
(-0.318181818181818,-0.467054236416455)
(-0.272727272727273,-0.442996306994333)
(-0.227272727272727,-0.365967804006645)
(-0.181818181818182,-0.238813830434972)
(-0.136363636363636,-0.0649751915785557)
(-0.0909090909090908,0.149538263643849)
(-0.0454545454545454,0.219358702574961)
(0,0.674897716890233)
(0.0454545454545454,0.966896664218285)
(0.0909090909090908,1.56650563011791)
(0.136363636363636,1.56256155057249)
(0.181818181818182,1.57502699683065)
(0.227272727272727,1.85148128381095)
(0.272727272727273,2.32221486073489)
(0.318181818181818,3.04467640852377)
(0.363636363636364,2.62106809680297)
(0.409090909090909,2.69589434015002)
(0.454545454545455,2.83745753617094)
(0.5,2.69222738556732)
(0.545454545454545,2.62258560810138)
(0.590909090909091,2.51777816070226)
(0.636363636363636,2.38753911126392)
(0.681818181818182,2.2424578843831)
(0.727272727272727,2.14724140140809)
(0.772727272727273,1.9577093391976)
(0.818181818181818,1.82026888337501)
(0.863636363636364,1.71189666110582)
(0.909090909090909,1.62901722586184)
(0.954545454545454,1.57392557669122)
(1,1.5467499960296)
(1.04545454545455,1.54568130854587)
(1.09090909090909,2.19257908231903)
(1.13636363636364,1.46217509362664)
(1.18181818181818,1.65952085119524)
(1.22727272727273,1.71905315951094)
(1.27272727272727,1.78002099642621)
(1.31818181818182,1.83724513529231)
(1.36363636363636,1.64934356558168)
(1.40909090909091,1.92357006388804)
(1.45454545454545,1.94670104585852)
(1.5,1.95487145963418)
(1.54545454545455,1.94807127413408)
(1.59090909090909,1.92759899544487)
(1.63636363636364,1.61837143941589)
(1.68181818181818,1.85661644994947)
(1.72727272727273,4.28019788711613)
(1.77272727272727,1.77050075731555)
(1.81818181818182,1.73143225597041)
(1.86363636363636,1.70168687234358)
(1.90909090909091,1.68224822817785)
(1.95454545454545,1.67366966710697)
(2,1.68225268437732)
(2.04545454545455,1.63924668895906)
(2.09090909090909,1.73213858824796)
(2.13636363636364,1.70734342015661)
(2.18181818181818,1.81410459600941)
(2.22727272727273,1.85826656428159)
(2.27272727272727,1.80894738089837)
(2.31818181818182,1.97008384795387)
(2.36363636363636,1.95857383427365)
(2.40909090909091,1.97160986786211)
(2.45454545454545,1.97171108683942)
(2.5,1.95868781822341)

};
\addplot [blue, dashed]
coordinates {
(-2,-1.02347162280971)
(-1.95454545454545,-0.987890138596675)
(-1.90909090909091,-0.953721074577528)
(-1.86363636363636,-0.922558762320144)
(-1.81818181818182,-0.895954242870915)
(-1.77272727272727,-0.875227655913582)
(-1.72727272727273,-0.594959009409999)
(-1.68181818181818,-0.563148131318363)
(-1.63636363636364,-0.853896575972976)
(-1.59090909090909,-0.858629167398039)
(-1.54545454545455,-0.866353410024091)
(-1.5,-0.874276240775538)
(-1.45454545454545,-0.830090248595195)
(-1.40909090909091,-0.680108865354526)
(-1.36363636363636,-0.868742751334595)
(-1.31818181818182,-0.84036636399338)
(-1.27272727272727,-0.820008558600679)
(-1.22727272727273,-0.782758692274435)
(-1.18181818181818,-0.719794242158262)
(-1.13636363636364,-0.67902159861984)
(-1.09090909090909,-0.670275977579902)
(-1.04545454545455,-0.611695320649031)
(-1,-0.664802562758937)
(-0.954545454545454,-0.705331045563774)
(-0.909090909090909,-0.689403230758289)
(-0.863636363636363,-0.798263342556015)
(-0.818181818181818,-1.02113009364608)
(-0.772727272727273,-1.24220759588729)
(-0.727272727272727,-1.3304082151246)
(-0.681818181818182,-1.53526956558711)
(-0.636363636363636,-2.01057962730732)
(-0.590909090909091,-2.19302362239232)
(-0.545454545454545,-2.42427065652101)
(-0.5,-2.75079346560173)
(-0.454545454545455,-2.82892777650766)
(-0.409090909090909,-2.93060604594939)
(-0.363636363636363,-4.09385429368797)
(-0.318181818181818,-3.04003755524042)
(-0.272727272727273,-3.01559609932981)
(-0.227272727272727,-2.93895289325182)
(-0.181818181818182,-2.81179891968015)
(-0.136363636363636,-2.6384012787045)
(-0.0909090909090908,-2.42339961923882)
(-0.0454545454545454,-1.99485602189508)
(0,-1.89923862204563)
(0.0454545454545454,-1.60573666097064)
(0.0909090909090908,-1.60593120106291)
(0.136363636363636,-1.01042338175774)
(0.181818181818182,-0.461356405137056)
(0.227272727272727,-0.227752487061687)
(0.272727272727273,-0.259300443126087)
(0.318181818181818,-0.629472219314291)
(0.363636363636364,0.0480830075577932)
(0.409090909090909,0.122909250904848)
(0.454545454545455,0.0267583826567896)
(0.5,0.119242323785189)
(0.545454545454545,0.0496005191265159)
(0.590909090909091,-0.0552069285429169)
(0.636363636363636,-0.185445977676278)
(0.681818181818182,-0.330527204040927)
(0.727272727272727,-0.533887327723772)
(0.772727272727273,-0.631513037538976)
(0.818181818181818,-0.752716282655196)
(0.863636363636364,-0.861088449126805)
(0.909090909090909,-0.943967863383335)
(0.954545454545454,-0.999059512577288)
(1,-1.0262353734623)
(1.04545454545455,-1.0273037806993)
(1.09090909090909,-1.63093798293907)
(1.13636363636364,-0.821068268516369)
(1.18181818181818,-0.913462272208265)
(1.22727272727273,-0.853931929734129)
(1.27272727272727,-0.792958534858107)
(1.31818181818182,-0.73573995395289)
(1.36363636363636,-0.449813535741109)
(1.40909090909091,-0.649415025357127)
(1.45454545454545,-0.626018357479164)
(1.5,-0.617966416755339)
(1.54545454545455,-0.624913815111094)
(1.59090909090909,-0.645386093800303)
(1.63636363636364,-0.399357602558282)
(1.68181818181818,-0.716368639295707)
(1.72727272727273,-3.22641220987058)
(1.77272727272727,-0.802484331929626)
(1.81818181818182,-0.8403050511732)
(1.86363636363636,-0.871298216901589)
(1.90909090909091,-0.890736861067322)
(1.95454545454545,-0.895532296262316)
(2,-0.890732404867855)
(2.04545454545455,-0.808816964884208)
(2.09090909090909,-0.840846500997217)
(2.13636363636364,-0.738790137043157)
(2.18181818181818,-0.758880493235759)
(2.22727272727273,-0.714718524963587)
(2.27272727272727,-0.583228905233551)
(2.31818181818182,-0.675515367713703)
(2.36363636363636,-0.614411254971518)
(2.40909090909091,-0.601375221383063)
(2.45454545454545,-0.601274002405755)
(2.5,-0.614297271021758)

};
\addplot [red, opacity=0.5, mark=*, mark size=2, mark options={draw=black}, only marks]
coordinates {
(-0.701614877680825,-1.46062918600775)
(-0.579315036617194,-1.42287784457826)
(-0.716902357813778,3.71332902532434)
(-0.64046495714901,-0.362328736646449)
(-0.15126559289449,0.496358900368174)
(1.08702029787476,2.03636910171517)
(1.72909446345882,4.7408922404752)
(2.31001870851106,1.61551969868625)
(1.25518257933726,-2.28100346605642)
(-1.45070140419556,0.000133410180054608)
(0.322646291227077,3.11414008455091)
(0.796558175348643,-4.04698513889632)
(0.246208890562308,1.39026088822429)
(0.261496370695262,2.01896695219706)
(1.94311918532017,0.210000324231941)
(1.34690746013498,1.79827844539709)
(0.444946132290707,-2.30011960226108)
(-0.0136782716979057,-2.38342677759337)
(-1.29782660286602,1.24169382547938)
(-1.74116352672168,-5.0195403780745)
(-0.747477318079686,1.65110184686199)
(-1.64943864592396,-0.168155449259482)
(0.796558175348643,-2.03223413224145)
(0.765983215082736,0.884748398209662)
(-0.365290314755842,-0.0662809637383996)

};
\path [draw=black, fill opacity=0] (axis cs:13,6)--(axis cs:13,6);

\path [draw=black, fill opacity=0] (axis cs:2.5,13)--(axis cs:2.5,13);

\path [draw=black, fill opacity=0] (axis cs:13,-6)--(axis cs:13,-6);

\path [draw=black, fill opacity=0] (axis cs:-2,13)--(axis cs:-2,13);

\nextgroupplot[
title={Heteroscedastic Student-t},
xmin=-2, xmax=2.5,
ymin=-6, ymax=6,
axis on top
]
\addplot [black, mark=o, mark size=2, only marks]
coordinates {
(-1.74116352672168,-5.0195403780745)
(-1.72587604658873,0.503652715299266)
(-1.68001360618987,0.474570898203498)
(-1.64943864592396,-0.168155449259482)
(-1.61886368565805,0.474570898203498)
(-1.45070140419556,0.000133410180054608)
(-1.42012644392965,0.474570898203498)
(-1.4048389637967,0.503652715299266)
(-1.32840156313193,0.474570898203498)
(-1.29782660286602,1.24169382547938)
(-1.25196416246716,0.474570898203498)
(-1.25196416246716,0.503652715299266)
(-1.19081424193534,0.474570898203498)
(-1.16023928166944,0.474570898203498)
(-1.14495180153648,0.41848453666166)
(-1.11437684127058,0.474570898203498)
(-1.08380188100467,0.41848453666166)
(-1.05322692073876,0.530657259745337)
(-0.915639599542177,0.474570898203498)
(-0.88506463927627,0.474570898203498)
(-0.869777159143316,0.530657259745337)
(-0.808627238611501,0.0570390956142563)
(-0.808627238611501,0.25437999733554)
(-0.808627238611501,0.41848453666166)
(-0.808627238611501,0.41848453666166)
(-0.808627238611501,0.198293635793701)
(-0.808627238611501,0.337470903323449)
(-0.793339758478547,0.474570898203498)
(-0.747477318079686,-0.580683607842944)
(-0.747477318079686,1.65110184686199)
(-0.747477318079686,0.0570390956142563)
(-0.747477318079686,-0.609765424938712)
(-0.732189837946732,-0.304406345433147)
(-0.732189837946732,0.0840436400603267)
(-0.716902357813778,0.0840436400603267)
(-0.716902357813778,3.71332902532434)
(-0.701614877680825,-1.46062918600775)
(-0.701614877680825,-0.360492706974986)
(-0.686327397547871,-0.524597246301106)
(-0.686327397547871,0.0840436400603267)
(-0.686327397547871,-0.751019965118157)
(-0.671039917414917,0.41848453666166)
(-0.671039917414917,-1.13946995061163)
(-0.655752437281963,-0.694933603576319)
(-0.64046495714901,-1.08338358906979)
(-0.64046495714901,-0.362328736646449)
(-0.64046495714901,-1.36173812412929)
(-0.579315036617195,-1.42287784457826)
(-0.579315036617195,-0.248319983891309)
(-0.579315036617195,-1.24748812839591)
(-0.579315036617195,-1.58608357029664)
(-0.564027556484241,-1.63801538653908)
(-0.564027556484241,-1.52791993610511)
(-0.502877635952426,-1.8062744711646)
(-0.502877635952426,-0.524597246301106)
(-0.457015195553565,-2.02646537203256)
(-0.441727715420611,-0.971210865986116)
(-0.441727715420611,-1.24748812839591)
(-0.426440235287657,-2.11163355067017)
(-0.380577794888796,-2.02646537203256)
(-0.365290314755842,-0.0662809637383996)
(-0.304140394224027,-2.25288809084961)
(-0.288852914091073,-1.58608357029664)
(-0.258277953825166,-1.72110629252699)
(-0.242990473692212,-2.02646537203256)
(-0.15126559289449,0.496358900368174)
(-0.135978112761536,-2.13863809511624)
(-0.0901156723626745,-1.8062744711646)
(-0.0748281922297208,-1.1685517677074)
(-0.0748281922297208,-1.4448290301172)
(-0.0442532319638131,-0.580683607842944)
(-0.0136782716979057,-0.665851786480551)
(-0.0136782716979057,-2.38342677759337)
(0.0168966885680017,-0.389574524070754)
(0.0168966885680017,-0.971210865986116)
(0.0321841687009556,-0.0260518103736526)
(0.062759128966863,0.41848453666166)
(0.0780466090998168,0.0840436400603267)
(0.0780466090998168,-1.69410174808092)
(0.0933340892327705,-0.832033598456368)
(0.139196529631632,0.198293635793701)
(0.154484009764586,-0.416579068516824)
(0.154484009764586,0.72799816146662)
(0.154484009764586,0.0279572785184882)
(0.185058970030493,0.613748165733246)
(0.230921410429354,0.779929977709063)
(0.246208890562308,1.39026088822429)
(0.246208890562308,1.30963450338198)
(0.261496370695262,2.01896695219706)
(0.322646291227077,3.11414008455091)
(0.383796211758892,1.28262995893591)
(0.444946132290707,-2.30011960226108)
(0.460233612423661,0.698916344370852)
(0.521383532955476,1.53190267689964)
(0.521383532955476,1.67107994442939)
(0.58253345348729,1.50489813245357)
(0.628395893886152,0.863020883696972)
(0.658970854152059,1.4778935880075)
(0.704833294550921,0.557661804191407)
(0.735408254816828,2.08861174701863)
(0.765983215082736,0.884748398209662)
(0.765983215082736,0.198293635793701)
(0.781270695215689,1.97643902393495)
(0.796558175348643,-4.04698513889632)
(0.796558175348643,-2.03223413224145)
(0.842420615747505,-0.248319983891309)
(0.842420615747505,1.00427542387642)
(0.980007936944088,0.752925433262993)
(0.980007936944088,1.50489813245357)
(1.07173281774181,0.642829982829014)
(1.08702029787476,2.03636910171517)
(1.13288273827363,0.0840436400603267)
(1.16345769853953,0.25437999733554)
(1.25518257933726,-2.28100346605642)
(1.25518257933726,0.308389086227681)
(1.31633249986907,1.14137541875647)
(1.34690746013498,0.308389086227681)
(1.34690746013498,1.79827844539709)
(1.36219494026793,0.836016339250902)
(1.4386323409327,0.503652715299266)
(1.46920730119861,0.530657259745337)
(1.51506974159747,0.752925433262993)
(1.6373695826611,0.752925433262993)
(1.72909446345882,4.7408922404752)
(1.72909446345882,0.225298180239772)
(1.80553186412359,0.25437999733554)
(1.94311918532018,0.210000324231941)
(2.05013154625085,0.752925433262993)
(2.14185642704857,0.225298180239772)
(2.27944374824516,0.474570898203498)
(2.27944374824516,0.752925433262993)
(2.31001870851106,1.61551969868625)
(2.47818098997356,0.752925433262993)

};
\addplot [blue]
coordinates {
(-2,0.136444166869307)
(-1.95454545454545,0.172311674093648)
(-1.90909090909091,0.210440153722961)
(-1.86363636363636,0.24919458180465)
(-1.81818181818182,0.286672786363347)
(-1.77272727272727,0.320892690014118)
(-1.72727272727273,0.350033167104836)
(-1.68181818181818,0.37270222371842)
(-1.63636363636364,0.388194694991538)
(-1.59090909090909,0.396694244790546)
(-1.54545454545455,0.399373608973592)
(-1.5,0.39835444561261)
(-1.45454545454545,0.39650424242553)
(-1.40909090909091,0.397071213061763)
(-1.36363636363636,0.403185979536399)
(-1.31818181818182,0.417286638711901)
(-1.27272727272727,0.440546330942927)
(-1.22727272727273,0.472394643021152)
(-1.18181818181818,0.510222315233758)
(-1.13636363636364,0.549341220906394)
(-1.09090909090909,0.583239697626297)
(-1.04545454545455,0.604131179417168)
(-1,0.603748227008065)
(-0.954545454545455,0.574292290867534)
(-0.909090909090909,0.509419525964271)
(-0.863636363636364,0.405130678923728)
(-0.818181818181818,0.260441485186896)
(-0.772727272727273,0.0777384266470027)
(-0.727272727272727,-0.137231336923613)
(-0.681818181818182,-0.375734947381775)
(-0.636363636363636,-0.626741560658689)
(-0.590909090909091,-0.877828987513147)
(-0.545454545454545,-1.11619035291011)
(-0.5,-1.32961691810237)
(-0.454545454545455,-1.50734815719298)
(-0.409090909090909,-1.64071102184534)
(-0.363636363636364,-1.72351027127359)
(-0.318181818181818,-1.7521727016329)
(-0.272727272727273,-1.7256824088638)
(-0.227272727272727,-1.64536615722878)
(-0.181818181818182,-1.51459481565354)
(-0.136363636363636,-1.33845934486348)
(-0.0909090909090908,-1.12346161697961)
(-0.0454545454545454,-0.877237023260778)
(0,-0.608303548417886)
(0.0454545454545454,-0.325816103431811)
(0.0909090909090908,-0.039298798331705)
(0.136363636363636,0.241667682547322)
(0.181818181818182,0.507813121411814)
(0.227272727272728,0.750590337821307)
(0.272727272727273,0.962605688563313)
(0.318181818181818,1.13802553630989)
(0.363636363636364,1.27291024443307)
(0.409090909090909,1.36543031352468)
(0.454545454545455,1.41593141478298)
(0.5,1.42683392393336)
(0.545454545454545,1.4023744327781)
(0.590909090909091,1.34821745630454)
(0.636363636363636,1.27098141009057)
(0.681818181818182,1.17773129515039)
(0.727272727272728,1.07549037551704)
(0.772727272727273,0.970815132211607)
(0.818181818181818,0.869464020922107)
(0.863636363636364,0.776174052732203)
(0.909090909090909,0.694543202977901)
(0.954545454545455,0.627003957262395)
(1,0.574865801906799)
(1.04545454545455,0.538402790669315)
(1.09090909090909,0.516965837248881)
(1.13636363636364,0.509106433658777)
(1.18181818181818,0.512706821947015)
(1.22727272727273,0.525118923119171)
(1.27272727272727,0.543318657467048)
(1.31818181818182,0.564082596656233)
(1.36363636363636,0.584190101528622)
(1.40909090909091,0.600647136094511)
(1.45454545454545,0.610919479336512)
(1.5,0.613155137326707)
(1.54545454545455,0.606370390399909)
(1.59090909090909,0.590572629724831)
(1.63636363636364,0.566796705837206)
(1.68181818181818,0.537039762957595)
(1.72727272727273,0.504091400837213)
(1.77272727272727,0.471269714839577)
(1.81818181818182,0.44208714558567)
(1.86363636363636,0.419880937320828)
(1.90909090909091,0.407449533792079)
(1.95454545454545,0.406737271758964)
(2,0.418604960334838)
(2.04545454545455,0.442713955249351)
(2.09090909090909,0.477537546690926)
(2.13636363636364,0.52049784502581)
(2.18181818181818,0.568211093891834)
(2.22727272727273,0.616811594609667)
(2.27272727272727,0.66231589832879)
(2.31818181818182,0.700985649213307)
(2.36363636363636,0.729649670823114)
(2.40909090909091,0.745952995564853)
(2.45454545454546,0.748511278926909)
(2.5,0.736961703011644)

};
\addplot [blue, dashed]
coordinates {
(-2,0.106127632344652)
(-1.95454545454545,0.128150193614172)
(-1.90909090909091,0.132819901076062)
(-1.86363636363636,0.121324271287383)
(-1.81818181818182,0.113105464822164)
(-1.77272727272727,0.140618445121575)
(-1.72727272727273,0.206435656286539)
(-1.68181818181818,0.273051202979622)
(-1.63636363636364,0.314718158954878)
(-1.59090909090909,0.332850381271187)
(-1.54545454545455,0.339956167136266)
(-1.5,0.35127794059663)
(-1.45454545454545,0.37212011521157)
(-1.40909090909091,0.393083434790158)
(-1.36363636363636,0.406923374424611)
(-1.31818181818182,0.416304266428293)
(-1.27272727272727,0.424593319012483)
(-1.22727272727273,0.431868894157531)
(-1.18181818181818,0.441289677773098)
(-1.13636363636364,0.457934028574694)
(-1.09090909090909,0.482735149008491)
(-1.04545454545455,0.511227257702143)
(-1,0.536022589053885)
(-0.954545454545455,0.545166164201007)
(-0.909090909090909,0.517947746258965)
(-0.863636363636364,0.431358559382143)
(-0.818181818181818,0.265240212606889)
(-0.772727272727273,-0.00281628852359053)
(-0.727272727272727,-0.382568992076507)
(-0.681818181818182,-0.809287295545583)
(-0.636363636363636,-1.18163992452312)
(-0.590909090909091,-1.49101366491365)
(-0.545454545454545,-1.77566585538359)
(-0.5,-2.0467622230128)
(-0.454545454545455,-2.27715639282977)
(-0.409090909090909,-2.39350280852715)
(-0.363636363636364,-2.34280934668285)
(-0.318181818181818,-2.19326227848347)
(-0.272727272727273,-2.04245674397519)
(-0.227272727272727,-1.91896431757276)
(-0.181818181818182,-1.80008671072058)
(-0.136363636363636,-1.62866658931952)
(-0.0909090909090908,-1.38173314127537)
(-0.0454545454545454,-1.10961046138795)
(0,-0.856798563912853)
(0.0454545454545454,-0.623945076403555)
(0.0909090909090908,-0.365186272850047)
(0.136363636363636,-0.0434520307988321)
(0.181818181818182,0.285499522810382)
(0.227272727272728,0.530403131176822)
(0.272727272727273,0.616656014333476)
(0.318181818181818,0.500409168032556)
(0.363636363636364,0.312696886183981)
(0.409090909090909,0.390650757719609)
(0.454545454545455,0.762852547180595)
(0.5,1.07458045488635)
(0.545454545454545,1.16810059671882)
(0.590909090909091,1.0956912003335)
(0.636363636363636,0.894309593445255)
(0.681818181818182,0.504731435698571)
(0.727272727272728,-0.220043794661365)
(0.772727272727273,-1.16565889339593)
(0.818181818181818,-1.56718758862472)
(0.863636363636364,-1.18593552630379)
(0.909090909090909,-0.70542673706681)
(0.954545454545455,-0.452470019338292)
(1,-0.341949476780341)
(1.04545454545455,-0.237542377655028)
(1.09090909090909,-0.0931239718347007)
(1.13636363636364,0.0408145060971497)
(1.18181818181818,0.127802763611003)
(1.22727272727273,0.176527791750274)
(1.27272727272727,0.202732966587061)
(1.31818181818182,0.231739374781948)
(1.36363636363636,0.303773575221644)
(1.40909090909091,0.410664720590995)
(1.45454545454545,0.49901068965837)
(1.5,0.542430349619951)
(1.54545454545455,0.536592726013761)
(1.59090909090909,0.477653888423613)
(1.63636363636364,0.365687464139341)
(1.68181818181818,0.227835160184345)
(1.72727272727273,0.127233446823511)
(1.77272727272727,0.0986695847416757)
(1.81818181818182,0.106139912363994)
(1.86363636363636,0.110769749741567)
(1.90909090909091,0.107234260600027)
(1.95454545454545,0.103149019098545)
(2,0.107225362083898)
(2.04545454545455,0.13139272757531)
(2.09090909090909,0.184966633214853)
(2.13636363636364,0.259536317647717)
(2.18181818181818,0.332102273310686)
(2.22727272727273,0.38238728721974)
(2.27272727272727,0.401777158614525)
(2.31818181818182,0.397252347810682)
(2.36363636363636,0.387874309462809)
(2.40909090909091,0.383987692164521)
(2.45454545454546,0.376033794887025)
(2.5,0.351090198545353)

};
\addplot [blue, dashed]
coordinates {
(-2,0.565659607229602)
(-1.95454545454545,0.608514658364047)
(-1.90909090909091,0.655304891030775)
(-1.86363636363636,0.703933041063502)
(-1.81818181818182,0.736393849302619)
(-1.77272727272727,0.723811083214851)
(-1.72727272727273,0.668540852984587)
(-1.68181818181818,0.61310374537951)
(-1.63636363636364,0.586904249903222)
(-1.59090909090909,0.58962273298009)
(-1.54545454545455,0.606743876822881)
(-1.5,0.618349575574723)
(-1.45454545454545,0.613233055633863)
(-1.40909090909091,0.595817732376083)
(-1.36363636363636,0.571555268123605)
(-1.31818181818182,0.540754805576426)
(-1.27272727272727,0.507983788586423)
(-1.22727272727273,0.484465730853943)
(-1.18181818181818,0.478438360989818)
(-1.13636363636364,0.49204190889238)
(-1.09090909090909,0.523240034936976)
(-1.04545454545455,0.564350774811621)
(-1,0.599347264606877)
(-0.954545454545455,0.608290044412378)
(-0.909090909090909,0.577028646274804)
(-0.863636363636364,0.497910011651653)
(-0.818181818181818,0.371817463542659)
(-0.772727272727273,0.218718285736248)
(-0.727272727272727,0.0650491615646622)
(-0.681818181818182,-0.119666247277964)
(-0.636363636363636,-0.390033441531396)
(-0.590909090909091,-0.702980214608623)
(-0.545454545454545,-0.971801893515219)
(-0.5,-1.14717559760437)
(-0.454545454545455,-1.23282229518127)
(-0.409090909090909,-1.29448306080905)
(-0.363636363636364,-1.39122703935716)
(-0.318181818181818,-1.47015040239417)
(-0.272727272727273,-1.45270012590533)
(-0.227272727272727,-1.32814086033831)
(-0.181818181818182,-1.13247272416472)
(-0.136363636363636,-0.930532554332067)
(-0.0909090909090908,-0.74846230623343)
(-0.0454545454545454,-0.537321049413645)
(0,-0.255593464363953)
(0.0454545454545454,0.0897302844979865)
(0.0909090909090908,0.438606484531856)
(0.136363636363636,0.732984938853901)
(0.181818181818182,1.00226504823875)
(0.227272727272728,1.30874371351855)
(0.272727272727273,1.6989690069985)
(0.318181818181818,2.19322656369032)
(0.363636363636364,2.64438727555803)
(0.409090909090909,2.7085778110365)
(0.454545454545455,2.36035847237689)
(0.5,1.96664177760926)
(0.545454545454545,1.70441206040411)
(0.590909090909091,1.54494010017678)
(0.636363636363636,1.47606084857011)
(0.681818181818182,1.58017930012599)
(0.727272727272728,2.02364227953657)
(0.772727272727273,2.70631376556036)
(0.818181818181818,2.87212250160179)
(0.863636363636364,2.28658638632007)
(0.909090909090909,1.63421413042482)
(0.954545454545455,1.24127285067289)
(1,1.02211344374581)
(1.04545454545455,0.840860620801978)
(1.09090909090909,0.652983116480803)
(1.13636363636364,0.511042985841327)
(1.18181818181818,0.452759088261033)
(1.22727272727273,0.468329069203867)
(1.27272727272727,0.537225007013976)
(1.31818181818182,0.625047337043765)
(1.36363636363636,0.678542198154721)
(1.40909090909091,0.6902704115954)
(1.45454545454545,0.697618628262839)
(1.5,0.713110413294631)
(1.54545454545455,0.731788513143541)
(1.59090909090909,0.754518169793606)
(1.63636363636364,0.785249792811668)
(1.68181818181818,0.807367601713806)
(1.72727272727273,0.773174669192165)
(1.77272727272727,0.665883025554885)
(1.81818181818182,0.539386522380567)
(1.86363636363636,0.447828826588249)
(1.90909090909091,0.407221067166219)
(1.95454545454545,0.414889617758028)
(2,0.461039977888488)
(2.04545454545455,0.527164203618395)
(2.09090909090909,0.593035234430751)
(2.13636363636364,0.653381491442779)
(2.18181818181818,0.716471339460021)
(2.22727272727273,0.788468409064919)
(2.27272727272727,0.865927764642145)
(2.31818181818182,0.932945037547659)
(2.36363636363636,0.96531621104856)
(2.40909090909091,0.951516813309193)
(2.45454545454546,0.903624396471225)
(2.5,0.840136884655267)

};
\addplot [red, opacity=0.5, mark=*, mark size=2, mark options={draw=black}, only marks]
coordinates {
(-0.701614877680825,-1.46062918600775)
(-0.579315036617195,-1.42287784457826)
(-0.716902357813778,3.71332902532434)
(-0.64046495714901,-0.362328736646449)
(-0.15126559289449,0.496358900368174)
(1.08702029787476,2.03636910171517)
(1.72909446345882,4.7408922404752)
(2.31001870851106,1.61551969868625)
(1.25518257933726,-2.28100346605642)
(-1.45070140419556,0.000133410180054608)
(0.322646291227077,3.11414008455091)
(0.796558175348643,-4.04698513889632)
(0.246208890562308,1.39026088822429)
(0.261496370695262,2.01896695219706)
(1.94311918532018,0.210000324231941)
(1.34690746013498,1.79827844539709)
(0.444946132290707,-2.30011960226108)
(-0.0136782716979057,-2.38342677759337)
(-1.29782660286602,1.24169382547938)
(-1.74116352672168,-5.0195403780745)
(-0.747477318079686,1.65110184686199)
(-1.64943864592396,-0.168155449259482)
(0.796558175348643,-2.03223413224145)
(0.765983215082736,0.884748398209662)
(-0.365290314755842,-0.0662809637383996)

};
\path [draw=black, fill opacity=0] (axis cs:13,6)--(axis cs:13,6);

\path [draw=black, fill opacity=0] (axis cs:2.5,13)--(axis cs:2.5,13);

\path [draw=black, fill opacity=0] (axis cs:13,-6)--(axis cs:13,-6);

\path [draw=black, fill opacity=0] (axis cs:-2,13)--(axis cs:-2,13);

\end{groupplot}

\end{tikzpicture}


==> motorCorrupt_NLPD.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.892228375410333,0.594078451097012,0.476491355597973}
\definecolor{color0}{rgb}{0.454117654263973,0.706666679680347,0.62705884128809}
\definecolor{color3}{rgb}{0.848925037839833,0.59604231550413,0.75221147190122}
\definecolor{color2}{rgb}{0.590569805257461,0.641520974846447,0.759710894752951}
\definecolor{color4}{rgb}{0.633906976194943,0.769267214186051,0.406096126846239}

\begin{axis}[
xmin=-0.5, xmax=4.5,
ymin=0.5, ymax=4.5,
xtick={0,1,2,3,4},
xticklabels={G,Lt,CHG,CHt,Vt},
ymajorgrids
]
\addplot [white!34.82353001832962!black]
coordinates {
(2.22044604925031e-16,1.80882934016417)
(2.22044604925031e-16,1.62650101035581)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.22044604925031e-16,2.13531302121023)
(2.22044604925031e-16,2.61871941435328)

};
\addplot [white!34.82353001832962!black]
coordinates {
(-0.2,1.62650101035581)
(0.2,1.62650101035581)

};
\addplot [white!34.82353001832962!black]
coordinates {
(-0.2,2.61871941435328)
(0.2,2.61871941435328)

};
\addplot [white!34.82353001832962!black]
coordinates {
(-0.4,1.87995259959198)
(0.4,1.87995259959198)

};
%\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
%coordinates {
%(2.22044604925031e-16,3.04032939263803)
%(2.22044604925031e-16,3.51529459350683)
%(2.22044604925031e-16,3.14362236093065)
%(2.22044604925031e-16,2.76662592034076)

%};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2.22044604925031e-16,3.04032939263803)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2.22044604925031e-16,3.51529459350683)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2.22044604925031e-16,3.14362236093065)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2.22044604925031e-16,2.76662592034076)
};
\addplot [white!34.82353001832962!black]
coordinates {
(1,1.55943053868191)
(1,1.22143100320048)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1,1.82267149023705)
(1,2.20135153320343)

};
\addplot [white!34.82353001832962!black]
coordinates {
(0.8,1.22143100320048)
(1.2,1.22143100320048)

};
\addplot [white!34.82353001832962!black]
coordinates {
(0.8,2.20135153320343)
(1.2,2.20135153320343)

};
\addplot [white!34.82353001832962!black]
coordinates {
(0.6,1.70317697132861)
(1.4,1.70317697132861)

};
%\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
%coordinates {
%(1,1.15828108358106)
%(1,0.878835244030063)
%(1,2.2680336573943)
%(1,2.24780817752013)
%(1,2.3160146814781)
%(1,2.35710262018191)
%(1,2.79159936727861)
%};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,1.15828108358106)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,0.878835244030063)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,2.2680336573943)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,2.24780817752013)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,2.3160146814781)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,2.35710262018191)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(1,2.79159936727861)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2,1.59529076672889)
(2,1.09831097516445)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2,1.98728960623159)
(2,2.53348455126858)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1.8,1.09831097516445)
(2.2,1.09831097516445)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1.8,2.53348455126858)
(2.2,2.53348455126858)

};
\addplot [white!34.82353001832962!black]
coordinates {
(1.6,1.70162715107047)
(2.4,1.70162715107047)

};
%\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
%coordinates {
%(2,0.88612166771596)
%(2,2.62756801329519)
%(2,2.79883859537933)
%
%};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2,0.88612166771596)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2,2.62756801329519)

};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(2,2.79883859537933)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3,1.5725473577058)
(3,1.20747654865959)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3,1.82393618792976)
(3,2.19276735601684)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.8,1.20747654865959)
(3.2,1.20747654865959)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.8,2.19276735601684)
(3.2,2.19276735601684)

};
\addplot [white!34.82353001832962!black]
coordinates {
(2.6,1.68063221363743)
(3.4,1.68063221363743)

};
%\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
%coordinates {
%(3,1.04693047167048)
%(3,0.789486201272578)
%(3,2.24210221266637)
%(3,2.31643368295767)
%(3,2.2527027257266)
%(3,2.73821086772194)
%
%};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,1.04693047167048)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,0.789486201272578)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,2.24210221266637)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,2.31643368295767)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,2.2527027257266)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(3,2.73821086772194)

};
\addplot [white!34.82353001832962!black]
coordinates {
(4,2.17772068941547)
(4,1.41143821839779)

};
\addplot [white!34.82353001832962!black]
coordinates {
(4,2.79958694348952)
(4,3.6856595301203)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3.8,1.41143821839779)
(4.2,1.41143821839779)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3.8,3.6856595301203)
(4.2,3.6856595301203)

};
\addplot [white!34.82353001832962!black]
coordinates {
(3.6,2.55359355275534)
(4.4,2.55359355275534)

};
%\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
%coordinates {
%(4,1.13843126636047)
%(4,3.83595009019722)
%(4,3.814044834044)
%(4,4.34233049091983)
%
%};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(4,1.13843126636047)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(4,3.83595009019722)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(4,3.814044834044)
};
\addplot [line width=0.7000000000000001pt, white!34.82353001832962!black, mark=diamond, mark size=1]
coordinates {
(4,4.34233049091983)
};
\path [draw=white!34.82353001832962!black, fill=color0] (axis cs:-0.4,1.80882934016417)--(axis cs:0.4,1.80882934016417)--(axis cs:0.4,2.13531302121023)--(axis cs:-0.4,2.13531302121023)--(axis cs:-0.4,1.80882934016417)--cycle;

\path [draw=white!34.82353001832962!black, fill=color1] (axis cs:0.6,1.55943053868191)--(axis cs:1.4,1.55943053868191)--(axis cs:1.4,1.82267149023705)--(axis cs:0.6,1.82267149023705)--(axis cs:0.6,1.55943053868191)--cycle;

\path [draw=white!34.82353001832962!black, fill=color2] (axis cs:1.6,1.59529076672889)--(axis cs:2.4,1.59529076672889)--(axis cs:2.4,1.98728960623159)--(axis cs:1.6,1.98728960623159)--(axis cs:1.6,1.59529076672889)--cycle;

\path [draw=white!34.82353001832962!black, fill=color3] (axis cs:2.6,1.5725473577058)--(axis cs:3.4,1.5725473577058)--(axis cs:3.4,1.82393618792976)--(axis cs:2.6,1.82393618792976)--(axis cs:2.6,1.5725473577058)--cycle;

\path [draw=white!34.82353001832962!black, fill=color4] (axis cs:3.6,2.17772068941547)--(axis cs:4.4,2.17772068941547)--(axis cs:4.4,2.79958694348952)--(axis cs:3.6,2.79958694348952)--(axis cs:3.6,2.17772068941547)--cycle;

\path [draw=white, fill opacity=0] (axis cs:13,4.5)--(axis cs:13,4.5);

\path [draw=white, fill opacity=0] (axis cs:4.5,13)--(axis cs:4.5,13);

\path [draw=white, fill opacity=0] (axis cs:13,0.5)--(axis cs:13,0.5);

\path [draw=white, fill opacity=0] (axis cs:-0.5,13)--(axis cs:-0.5,13);

\end{axis}

\end{tikzpicture}

